The Soergel category and the redotted Webster algebra

We describe a collection of graded rings which surject onto Webster rings for sl(2) and which should be related to certain categories of singular Soergel bimodules. In the first non-trivial case, we construct a categorical braid group action which categorifies the Burau representation.

==> (inline-0) <==
\begin{tikzpicture}

\draw (0,0) -- (0,1)[green][thick];
%filldraw [green] (0, .5) circle (2pt);
\draw (.15,.15) node{$i$};
\draw (-.95,.5) node{$(x_i+x_{i+1})$};
\draw (.5,.5) node{$=$};
\draw (1,0) -- (1,1)[green][thick];
\draw (1.15,.15) node{$i$};
\draw (2.15,.5) node{$(x_i+x_{i+1})$};

\draw (5,0) -- (5,1)[green][thick];
%filldraw [green] (0, .5) circle (2pt);
\draw (5.15,.15) node{$i$};
\draw (4.35,.5) node{$x_i x_{i+1}$};
\draw (5.5,.5) node{$=$};
\draw (6,0) -- (6,1)[green][thick];
\draw (6.15,.15) node{$i$};
\draw (6.9,.5) node{$x_i x_{i+1}$};

\draw (10,0) -- (10,1)[green][thick];
%filldraw [green] (0, .5) circle (2pt);
\draw (10.15,.15) node{$i$};
\draw (9.65,.5) node{$x_j$};
\draw (10.5,.5) node{$=$};
\draw (11,0) -- (11,1)[green][thick];
\draw (11.15,.15) node{$i$};
\draw (11.5,.5) node{$x_j$};

\end{tikzpicture}
\begin{tikzpicture}

\draw (0,0) -- (0,.5)[green][thick];
\draw (0,.5) -- (1,1.5)[green][thick];
\draw (0,.5) -- (-.5,1)[green][thick];
\draw (-.5,1) -- (-1,1.5)[green][thick];
\draw (-.5,1) -- (0,1.5)[green][thick];

\draw (.15,.15) node{$i$};

\draw (1.5,.75) node{$=$};

\draw (3,0) -- (3,.5)[green][thick];
\draw (3,.5) -- (4,1.5)[green][thick];
\draw (3,.5) -- (2.5,1)[green][thick];
\draw (2.5,1) -- (2,1.5)[green][thick];
\draw (3.5,1) -- (3,1.5)[green][thick];

\draw (3.15,.15) node{$i$};

\end{tikzpicture}
\end{equation}
 
%\JS{I think that ~\eqref{relation3.10} is implied by ~\eqref{relation3.11} and ~\eqref{relation3.10a}.  In ~\cite{EK} ~\eqref{relation3.10a} doesn't seem to be necessary but I think proving it and not ~\eqref{relation3.10} is easier.}
 
\begin{equation}
\label{relation3.10}
\begin{tikzpicture}

\draw (0,0) -- (0,1)[green][thick];
\draw (-1,.5) -- (-1,1)[green][thick];
\filldraw [green] (-1, .5) circle (2pt);
\draw (-1,1) -- (-1.5,1.5)[green][thick];
\draw (-1,1) -- (-.5,1.5)[green][thick];
\draw (0,1) -- (-.5,1.5)[green][thick];
\draw (-1.5,1.5) -- (-1.5,2.5)[green][thick];
\draw (-.5,1.5) -- (-.5,2)[green][thick];
\filldraw [green] (-.5, 2) circle (2pt);
\draw (-.15,.25) node{$i$};
\draw (.5,1) node{$=$};

\draw (1,0) -- (1,2.5)[green][thick];
\draw (1.15,.25) node{$i$};

\draw (1.5,1) node{$=$};

\draw (2,0) -- (2,1)[green][thick];
\draw (3,.5) -- (3,1)[green][thick];
\filldraw [green] (3, .5) circle (2pt);
\draw (3,1) -- (2.5,1.5)[green][thick];
\draw (2,1) -- (2.5,1.5)[green][thick];
\draw (2.5,1.5) -- (2.5,2)[green][thick];
\filldraw [green] (2.5, 2) circle (2pt);
\draw (3,1) -- (3.5,1.5)[green][thick];
\draw (3.5,1.5) -- (3.5,2.5)[green][thick];
\draw (2.15,.25) node{$i$};

\end{tikzpicture}
\end{equation}

\begin{equation}
\label{relation3.10a}
\begin{tikzpicture}

\draw (2,0) -- (2,1.25)[green][thick];
\draw (2,1.25) -- (3,2.5)[green][thick];
\draw (2,1.25) -- (1.5,1.875)[green][thick];
\filldraw [green] (1.5, 1.875) circle (2pt);

\draw (2.15,.25) node{$i$};

\draw (3.5,1.25) node{$=$};

\draw (4,0) -- (4,2.5)[green][thick];
\draw (4.15,.25) node{$i$};

\draw (4.5,1.25) node{$=$};

\draw (6,0) -- (6,1.25)[green][thick];
\draw (6,1.25) -- (6.5,1.875)[green][thick];
\draw (6,1.25) -- (5,2.5)[green][thick];

\filldraw [green] (6.5, 1.875) circle (2pt);

\draw (6.15,.25) node{$i$};

\end{tikzpicture}
\end{equation}

\begin{equation}
\label{relation3.11}
\begin{tikzpicture}

\draw (0,0) -- (0,1)[green][thick];
\draw (-1,.5) -- (-1,1)[green][thick];
\filldraw [green] (-1, .5) circle (2pt);
\draw (-1,1) -- (-1.5,1.5)[green][thick];
\draw (-1,1) -- (-.5,1.5)[green][thick];
\draw (0,1) -- (-.5,1.5)[green][thick];
\draw (-1.5,1.5) -- (-1.5,2.5)[green][thick];
\draw (-.5,1.5) -- (-.5,2.5)[green][thick];
%\filldraw [green] (-.5, 2) circle (2pt);
\draw (-.15,.25) node{$i$};
\draw (.5,1) node{$=$};

\draw (2,0) -- (2,1.25)[green][thick];
\draw (2,1.25) -- (3,2.5)[green][thick];
\draw (2,1.25) -- (1,2.5)[green][thick];

\draw (2.15,.25) node{$i$};

\draw (3.5,1) node{$=$};

\draw (4,0) -- (4,1)[green][thick];
\draw (5,.5) -- (5,1)[green][thick];
\filldraw [green] (5, .5) circle (2pt);
\draw (5,1) -- (4.5,1.5)[green][thick];
\draw (4,1) -- (4.5,1.5)[green][thick];
\draw (4.5,1.5) -- (4.5,2.5)[green][thick];
%\filldraw [green] (4.5, 2) circle (2pt);
\draw (5,1) -- (5.5,1.5)[green][thick];
\draw (5.5,1.5) -- (5.5,2.5)[green][thick];
\draw (4.15,.25) node{$i$};

\end{tikzpicture}
\end{equation}

\begin{equation}
\label{relation3.13}
\begin{tikzpicture}

\draw (4,0) -- (4,1)[green][thick];
\draw (5,.5) -- (5,1)[green][thick];
\filldraw [green] (5, .5) circle (2pt);
\draw (5,1) -- (4.5,1.5)[green][thick];
\draw (4,1) -- (4.5,1.5)[green][thick];
\draw (4.5,1.5) -- (4.5,2.5)[green][thick];
%\filldraw [green] (4.5, 2) circle (2pt);
%\draw (5,1) -- (5.5,1.5)[green][thick];
%\draw (5.5,1.5) -- (5.5,2.5)[green][thick];
\draw (4.15,.25) node{$i$};

\draw (5.5,1) node{$=$};

\draw (6,0) -- (6,2.5)[green][thick];
%\filldraw [green] (6, 1.25) circle (2pt);
\draw (6.15,.25) node{$i$};

\draw (6.5,1) node{$=$};

\draw (7,.5) -- (7,1)[green][thick];
\draw (8,0) -- (8,1)[green][thick];
\filldraw [green] (7, .5) circle (2pt);
\draw (8,1) -- (7.5,1.5)[green][thick];
\draw (7,1) -- (7.5,1.5)[green][thick];
\draw (7.5,1.5) -- (7.5,2.5)[green][thick];
\draw (7.85,.25) node{$i$};

\end{tikzpicture}
\end{equation}

\begin{equation}
\label{relation3.16}
\begin{tikzpicture}
\draw (0,-.25) -- (0,.25)[green][thick];
\filldraw [green] (0, .25) circle (2pt);
\draw (0,.75) -- (0,1.25)[green][thick];
\filldraw [green] (0, .75) circle (2pt);
\draw (-.15,0) node{$i$};
\draw (-.15,1) node{$i$};

\draw (.5,.5) node{$=$};

\draw (1,.5) node{$x_i$};
\draw (1.5,-.25) -- (1.5,1.25)[green][thick];
\draw (1.35,0) node{$i$};

\draw (2,.5) node{$-$};
\draw (2.5,-.25) -- (2.5,1.25)[green][thick];
\draw (3,.5) node{$x_{i+1}$};
\draw (2.35,0) node{$i$};

\end{tikzpicture}
\end{equation}

\begin{equation}
\label{relation3.17}
\begin{tikzpicture}
\draw (0,.25) -- (0,.75)[green][thick];
\filldraw [green] (0, .25) circle (2pt);
\filldraw [green] (0, .75) circle (2pt);
\draw (-.15,.5) node{$i$};

\draw (.5,.5) node{$=$};

\draw (1.5,.5) node{$x_i-x_{i+1}$};

\end{tikzpicture}
\end{equation}

\begin{equation}
\label{relation3.18}
\begin{tikzpicture}
\draw (0,0) -- (0,.5)[green][thick];
\draw (0,.5) -- (.5,1)[green][thick];
\draw (0,.5) -- (-.5,1)[green][thick];

\draw (0,1.5) -- (.5,1)[green][thick];
\draw (0,1.5) -- (-.5,1)[green][thick];

\draw (0,1.5) -- (0,2)[green][thick];

\filldraw [green] (0, 2) circle (2pt);
\draw (-.15,.15) node{$i$};

\draw (1,1) node{$=$};

\draw (1.5,1) node{$0$};

%%%%%%%

\draw (3,0) -- (3,.5)[green][thick];
\draw (3,.5) -- (3.5,1)[green][thick];
\draw (3,.5) -- (2.5,1)[green][thick];

\draw (3,1.5) -- (3.5,1)[green][thick];
\draw (3,1.5) -- (2.5,1)[green][thick];

\draw (3,1.5) -- (3,2)[green][thick];
\draw (3,1) node{$x_i$};

\filldraw [green] (3, 2) circle (2pt);
\draw (2.85,.15) node{$i$};

\draw (4,1) node{$=$};
\draw (4.5,0) -- (4.5,1)[green][thick];
\filldraw [green] (4.5, 1) circle (2pt);
\draw (4.35,.15) node{$i$};

\end{tikzpicture}
\end{equation}

For $|i-j|=1$,
\begin{equation}
\label{relation3.23}
\begin{tikzpicture}

\draw (0,0) -- (0,3)[green][thick];
\draw (1,0) -- (1,3)[green][thick];
\draw (2,0) -- (2,3)[green][thick];
\draw (-.15,1.5) node{$i$};
\draw (.85,1.5) node{$j$};
\draw (1.85,1.5) node{$i$};

\draw (2.5,1.5) node{$=$};

\draw (3,0) -- (6,1.5)[green][thick];
\draw (3,1.5) -- (6,0)[green][thick];
\draw (4.5,0) -- (4.5,3)[green][thick];
\draw (3,1.5) -- (6,3)[green][thick];
\draw (3,3) -- (6,1.5)[green][thick];

\draw (3.0,.25) node{$i$};
\draw (5.9,.25) node{$i$};
\draw (4.4,.25) node{$j$};

\draw (3.0,2.75) node{$i$};
\draw (5.9,2.75) node{$i$};
\draw (4.4,2.75) node{$j$};

\draw (3.4,1.5) node{$j$};
\draw (5.6,1.5) node{$j$};
\draw (4.4,1.5) node{$i$};

\draw (6.5,1.5) node{$-$};

\draw (7,0) -- (8.5,1)[green][thick];
\draw (10,0) -- (8.5,1)[green][thick];

\draw (7,3) -- (8.5,2)[green][thick];
\draw (10,3) -- (8.5,2)[green][thick];

\draw (8.5,1) -- (8.5,2)[green][thick];

\draw (8.5,0) -- (8.5,.5)[green][thick];
\draw (8.5,3) -- (8.5,2.5)[green][thick];

\filldraw [green] (8.5, .5) circle (2pt);
\filldraw [green] (8.5, 2.5) circle (2pt);
\draw (8.7,.25) node{$j$};
\draw (8.7,2.75) node{$j$};
\draw (8.7,1.5) node{$i$};

\end{tikzpicture}
\end{equation}

For $|i-j|=1$,
\begin{equation}
\label{relation3.24}
\begin{tikzpicture}

\draw (0,0) -- (2,2)[green][thick];
\draw (2,0) -- (0,2)[green][thick];
\draw (1,0) -- (1,2)[green][thick];
\draw (-1,-1) -- (-1,2)[green][thick];
\draw (2.5,-.75) -- (2.5,-.25)[green][thick];
\filldraw [green] (2.5, -.75) circle (2pt);
\draw (2,0) -- (2.5,-.25)[green][thick];
\draw (3,0) -- (2.5,-.25)[green][thick];
\draw (3,0) -- (3,4)[green][thick];
\draw (2,2) -- (2,4)[green][thick];
\draw (1,2) -- (1,4)[green][thick];
\draw (0,2) -- (-.5,2.5)[green][thick];
\draw (-1,2) -- (-.5,2.5)[green][thick];
\draw (-.5,3) -- (-.5,2.5)[green][thick];
\filldraw [green] (-.5, 3) circle (2pt);

\draw (0,0) -- (0,-1)[green][thick];
\draw (1,0) -- (1,-1)[green][thick];

\draw (.15,1.5) node{$i$};
\draw (.85,1.5) node{$j$};
\draw (1.85,1.5) node{$i$};

\draw (3.5,1) node{$=$};

\draw (4,0) -- (6,2)[green][thick];
\draw (6,0) -- (4,2)[green][thick];
\draw (5,0) -- (5,2)[green][thick];

\draw (4.15,1.5) node{$j$};
\draw (4.85,1.5) node{$i$};
\draw (5.85,1.5) node{$j$};

\draw (6.5,1) node{$=$};

\draw (8,0) -- (10,2)[green][thick];
\draw (10,0) -- (8,2)[green][thick];
\draw (9,0) -- (9,2)[green][thick];

\draw (7.5,-.75) -- (7.5,-.25)[green][thick];
\draw (7.5,-.25) -- (8,0)[green][thick];
\draw (7.5,-.25) -- (7,0)[green][thick];
\filldraw [green] (7.5, -.75) circle (2pt);
\draw (7,0) -- (7,3)[green][thick];
\draw (8,2) -- (8,3)[green][thick];
\draw (9,2) -- (9,3)[green][thick];

\draw (9,0) -- (9,-1)[green][thick];
\draw (10,0) -- (10,-1)[green][thick];

\draw (11,-1) -- (11,2)[green][thick];
\draw (10.5,2.25) -- (11,2)[green][thick];
\draw (10.5,2.25) -- (10,2)[green][thick];
\draw (10.5,2.25) -- (10.5,2.75)[green][thick];
\filldraw [green] (10.5, 2.75) circle (2pt);

\draw (8.15,1.5) node{$i$};
\draw (8.85,1.5) node{$j$};
\draw (9.85,1.5) node{$i$};

\end{tikzpicture}
\end{equation}

For $|i-j|=1$,
\begin{equation}
\label{relation3.25}
\begin{tikzpicture}

\draw (0,0) -- (3,3)[green][thick];
\draw (3,0) -- (0,3)[green][thick];
\draw (1.5,.75) -- (1.5,3)[green][thick];
\filldraw [green] (1.5, .75) circle (2pt);

\draw (.35,2.85) node{$i$};
\draw (1.35,2.85) node{$j$};

\draw (2.65,2.85) node{$i$};

\draw (3.5,1.5) node{$=$};

\draw (4,0) -- (5.5,1.5)[green][thick];
\draw (7,0) -- (5.5,1.5)[green][thick];
\draw (5.5,1.5) -- (5.5,3)[green][thick];

\draw (4,2) -- (4,3)[green][thick];
\draw (7,2) -- (7,3)[green][thick];
\filldraw [green] (4, 2) circle (2pt);
\filldraw [green] (7, 2) circle (2pt);

\draw (4.15,2.85) node{$i$};
\draw (5.35,2.85) node{$j$};

\draw (6.85,2.85) node{$i$};

\draw (7.5,1.5) node{$+$};

\draw (8,0) -- (9.5,1)[green][thick];
\draw (11,0) -- (9.5,1)[green][thick];
\draw (9.5,1) -- (9.5,1.25)[green][thick];
\filldraw [green] (9.5,1.25) circle (2pt);
\draw (9.5,.8) node{$j$};
\draw (9.5,2.2) node{$i$};
\draw (9.35,2.85) node{$j$};

\draw (8,3) -- (9.5,2)[green][thick];
\draw (11,3) -- (9.5,2)[green][thick];
\draw (9.5,2) -- (9.5,1.75)[green][thick];
\filldraw [green] (9.5,1.75) circle (2pt);

\draw (9.5,3) -- (9.5,2.5)[green][thick];
\filldraw [green] (9.5,2.5) circle (2pt);

\end{tikzpicture}
\end{equation}

%\JS{I think we don't need the last two pictures in the next relation.}

For $|i-j|=1$,
\begin{equation}
\label{relation3.26}
\begin{tikzpicture}

\draw (0,0) -- (2,1)[green][thick];
\draw (2,0) -- (0,1)[green][thick];

\draw (1,0) -- (1,2)[green][thick];

\draw (0,1) -- (2,2)[green][thick];
\draw (2,1) -- (0,2)[green][thick];

\draw (0,.15) node{$i$};
\draw (1.15,.15) node{$j$};
\draw (2,.15) node{$i$};

\draw (-1,2) .. controls (-.5,1) .. (0,1)[green][thick];
\draw (3,0) .. controls (2.5,1) .. (2,1)[green][thick];

\draw (3.5,1) node{$=$};

\draw (5,0) -- (5.5,1.5)[green][thick];
\draw (6,0) -- (5.5,1.5)[green][thick];
\draw (5.5,1.5) -- (5.5,2)[green][thick];
\draw (5.5,.5) -- (5.5,0)[green][thick];

\draw (5.5,.5) -- (5,2)[green][thick];
\draw (5.5,.5) -- (6,2)[green][thick];

\draw (5.33,1) -- (5.66,1)[green][thick];

\draw (4,2) .. controls (4.5,1) .. (5.33,1)[green][thick];
\draw (7,0) .. controls (6.5,1) .. (5.66,1)[green][thick];

\draw (4.9,.15) node{$i$};
\draw (5.4,.15) node{$j$};
\draw (6.1,.15) node{$i$};

%\draw (7.5,1) node{$=$};

%\draw (9,0) -- (9,2)[green][thick];
%\draw (10,0) -- (10,2)[green][thick];

%\draw (9,1.5) -- (10,1.5)[green][thick];
%\draw (9,.5) -- (10,.5)[green][thick];

%\draw (10,1.5) -- (9,.5)[green][thick];

%\draw (8,2) -- (9.33,0)[green][thick];
%\draw (11,0) -- (9.66,2)[green][thick];

%\draw (8.9,.15) node{$i$};
%\draw (9.5,.15) node{$j$};
%\draw (10.1,.15) node{$i$};

%\draw (11.5,1) node{$=$};

%\draw (13,0) -- (13,2)[green][thick];
%\draw (14,0) -- (14,2)[green][thick];

%\draw (13,1.5) -- (14,1.5)[green][thick];
%\draw (13,.5) -- (14,.5)[green][thick];

%\draw (13,1.5) -- (14,.5)[green][thick];

%\draw (12,0) -- (13.33,2)[green][thick];
%\draw (15,2) -- (13.66,0)[green][thick];

%\draw (12.2,.15) node{$i$};
%\draw (12.9,.15) node{$j$};
%\draw (13.5,.15) node{$i$};

\end{tikzpicture}
\end{equation}

For $|i-j|=1$, 
\begin{equation}
\label{relation3.27}
\begin{tikzpicture}
\draw (-1,0) -- (1,3)[green][thick];
\draw (2,0) -- (0,3)[green][thick];

\draw (0,0) -- (.5,1)[green][thick];
\draw (1,0) -- (.5,1)[green][thick];
\draw (.5,1) -- (.5,3)[green][thick];

\draw (-.7,.2) node{$i$};
\draw (-.15,.2) node{$j$};
\draw (1.2,.2) node{$j$};
\draw (1.7,.2) node{$i$};

\draw (2.5,1) node{$=$};

\draw (3,-1) -- (3,0)[green][thick];
\draw (4,-1) -- (4,0)[green][thick];
\draw (6,-1) -- (6,0)[green][thick];
\draw (7,-1) -- (7,0)[green][thick];
\draw (5,-.25) -- (5,0)[green][thick];
\filldraw [green] (5,-.25) circle (2pt);
\draw (3,0) -- (5,1)[green][thick];
\draw (5,0) -- (3,1)[green][thick];
\draw (4,0) -- (4,1)[green][thick];

\draw (5,0) -- (7,1)[green][thick];
\draw (7,0) -- (5,1)[green][thick];
\draw (6,0) -- (6,1)[green][thick];
\draw (5,1.25) -- (5,1)[green][thick];
\filldraw [green] (5,1.25) circle (2pt);

\draw (4,1) -- (5,2)[green][thick];
\draw (6,1) -- (5,2)[green][thick];
\draw (5,2) -- (5,3)[green][thick];
\draw (3,1) -- (3,3)[green][thick];
\draw (7,1) -- (7,3)[green][thick];

\draw (3.1,-.5) node{$i$};
\draw (4.1,-.5) node{$j$};
\draw (5.9,-.5) node{$j$};
\draw (5,.2) node{$i$};

\draw (6.9,-.5) node{$i$};

\end{tikzpicture}
\end{equation}

For $|i-j|>1$,
\begin{equation}
\label{relation3.28}
\begin{tikzpicture}
\draw (0,0) -- (1,1)[green][thick];
\draw (1,0) -- (0,1)[green][thick];
\draw (0,0) -- (0,-1)[green][thick];
\draw (-1,-1) -- (-1,1)[green][thick];
\draw (-1,1) -- (-.5,1.25)[green][thick];
\draw (0,1) -- (-.5,1.25)[green][thick];
\draw (-.5,1.25) -- (-.5,1.75)[green][thick];
\filldraw [green] (-.5,1.75) circle (2pt);
\draw (1,1) -- (1,2)[green][thick];

\draw (1.5,-.25) -- (1,0)[green][thick];
\draw (1.5,-.25) -- (2,0)[green][thick];
\draw (1.5,-.25) -- (1.5,-.75)[green][thick];
\filldraw [green] (1.5,-.75) circle (2pt);
\draw (2,0) -- (2,2)[green][thick];

\draw (-.1,.3) node{$i$};
\draw (1.1,.3) node{$j$};

\draw (2.5,.5) node{$=$};

\draw (3,0) -- (4,1)[green][thick];
\draw (4,0) -- (3,1)[green][thick];

\draw (2.9,.3) node{$j$};
\draw (4.1,.3) node{$i$};

\draw (4.5,.5) node{$=$};

\draw (6,0) -- (7,1)[green][thick];
\draw (7,0) -- (6,1)[green][thick];

\draw (6,1) -- (6,2)[green][thick];
\draw (5,0) -- (5,2)[green][thick];
\draw (5,0) -- (5.5,-.25)[green][thick];
\draw (6,0) -- (5.5,-.25)[green][thick];
\draw (5.5,-.25) -- (5.5,-.75)[green][thick];
\filldraw [green] (5.5,-.75) circle (2pt);
\draw (7,0) -- (7,-1)[green][thick];

\draw (7.5,1.25) -- (7,1)[green][thick];
\draw (7.5,1.25) -- (8,1)[green][thick];
\draw (7.5,1.25) -- (7.5,1.75)[green][thick];
\filldraw [green] (7.5,1.75) circle (2pt);
\draw (8,1) -- (8,-1)[green][thick];

\draw (5.9,.3) node{$i$};
\draw (7.1,.3) node{$j$};

\end{tikzpicture}
\end{equation}

For $|i-j|>1$,
\begin{equation}
\label{relation3.29}
\begin{tikzpicture}
\draw (0,0) -- (0,2)[green][thick];
\draw (1,0) -- (1,2)[green][thick];
\draw (-.25,.5) node{$i$};
\draw (1.25,.5) node{$j$};

\draw (2,1) node{$=$};

\draw (3,0) -- (4,1)[green][thick];
\draw (3,1) -- (4,0)[green][thick];

\draw (3,1) -- (4,2)[green][thick];
\draw (3,2) -- (4,1)[green][thick];

\draw (2.85,.5) node{$i$};
\draw (4.15,.5) node{$j$};

\end{tikzpicture}
\end{equation}

For $|i-j|>1$,
\begin{equation}
\label{relation3.30}
\begin{tikzpicture}
\draw (0,0) -- (.75,.75)[green][thick];
\draw (1,0) -- (0,1)[green][thick];
\filldraw [green] (.75, .75) circle (2pt);

\draw (-.15,.25) node{$i$};
\draw (1.15,.25) node{$j$};

\draw (2,.5) node{$=$};

\draw (3,0) -- (3.25, .25)[green][thick];
\draw (4,0) -- (3,1)[green][thick];
\filldraw [green] (3.25, .25) circle (2pt);

\draw (2.85,.25) node{$i$};
\draw (4.15,.25) node{$j$};

\end{tikzpicture}
\end{equation}

For $|i-j|>1$,
\begin{equation}
\label{relation3.31}
\begin{tikzpicture}
\draw (0,0) -- (0,.5)[green][thick];
\draw (0,.5) -- (.5,1)[green][thick];
\draw (0,.5) -- (-.5,1)[green][thick];

\draw (-1,1) .. controls (0,.125) .. (1,0)[green][thick];

\draw (-.15,1) node{$i$};
\draw (1,.25) node{$j$};

\draw (2,.5) node{$=$};

\draw (4,0) -- (4,.5)[green][thick];
\draw (4,.5) -- (4.5,1)[green][thick];
\draw (4,.5) -- (3.5,1)[green][thick];

\draw (3,1) .. controls (4,.875) .. (5,0)[green][thick];

\draw (3.85,.15) node{$i$};
\draw (5,.25) node{$j$};

\end{tikzpicture}
\end{equation}

For $|i-j|=1$, $|k-i|>1$, and $ |k-j|>1$ we have
\begin{equation}
\label{relation3.32}
\begin{tikzpicture}
\draw (0,0) -- (2,2)[green][thick];
\draw (1,0) -- (1,2)[green][thick];
\draw (2,0) -- (0,2)[green][thick];

\draw (-1,2) .. controls (1,1.75) .. (3,0)[green][thick];

\draw (-.15,.25) node{$i$};
\draw (.8,.25) node{$j$};
\draw (1.5,.25) node{$i$};
\draw (2.4,.25) node{$k$};

\draw (3.5,1) node{$=$};

\draw (5,0) -- (7,2)[green][thick];
\draw (6,0) -- (6,2)[green][thick];
\draw (7,0) -- (5,2)[green][thick];

\draw (4,2) .. controls (6,.25) .. (8,0)[green][thick];

\draw (5.55,1.75) node{$j$};
\draw (6.2,1.75) node{$i$};
\draw (7.1,1.75) node{$j$};
\draw (4.55,1.75) node{$k$};

\end{tikzpicture}
\end{equation}

For $|i-j|>1$, $|j-k|>1$, and $|i-k|>1$ we have
\begin{equation}
\label{relation3.33}
\begin{tikzpicture}
\draw (0,0) -- (1,1)[green][thick];
\draw (1,0) -- (0,1)[green][thick];
\draw (-1,1) .. controls (.5,.75) .. (2,0)[green][thick];

\draw (0,.25) node{$i$};
\draw (1,.25) node{$j$};
\draw (1.85,.25) node{$k$};

\draw (2.5,.5) node{$=$};

\draw (4,0) -- (5,1)[green][thick];
\draw (5,0) -- (4,1)[green][thick];
\draw (3,1) .. controls (4.5,.25) .. (6,0)[green][thick];

\draw (4,.75) node{$j$};
\draw (5,.75) node{$i$};
\draw (3.5,.5) node{$k$};

\end{tikzpicture}
\end{equation}

For $|i-j|=1$, $|j-k|=1$, and $ |i-k|>1$ we have
\begin{equation}
\label{relation3.33}
\begin{tikzpicture}
\draw (0,0) -- (3,2)[green][thick];
\draw (1,0) -- (4,2)[green][thick];
\draw (2,0) -- (2,2)[green][thick];
\draw (3,0) -- (0,2)[green][thick];
\draw (4,0) -- (1,2)[green][thick];
\draw (1.5,1) -- (2.5,1)[green][thick];

\draw (-1,2) .. controls (0,1.5) .. (1.5,1)[green][thick];
\draw (5,0) .. controls (4,.5) .. (2.5,1)[green][thick];

\draw (0,.25) node{$k$};
\draw (1,.25) node{$i$};
\draw (1.85,.25) node{$j$};
\draw (2.35,.25) node{$i$};
\draw (3.35,.25) node{$k$};
\draw (4.2,.25) node{$j$};

\draw (5.5,1) node{$=$};

\draw (8,0) -- (8,2)[green][thick];
\draw (9,0) -- (9,2)[green][thick];
\draw (10,0) -- (10,2)[green][thick];
\draw (7,0) -- (10,1)[green][thick];
\draw (8,1) -- (11,0)[green][thick];
\draw (8,1) -- (11,2)[green][thick];
\draw (10,1) -- (7,2)[green][thick];

\draw (8,1) -- (10,1)[green][thick];

\draw (6,2) .. controls (7,1) .. (8,1)[green][thick];
\draw (10,1) .. controls (11,1) .. (12,0)[green][thick];

\draw (7,.25) node{$k$};
\draw (8.1,.15) node{$i$};
\draw (8.9,.15) node{$j$};
\draw (9.9,.15) node{$i$};
\draw (11,.15) node{$k$};
\draw (11.6,.15) node{$j$};

\end{tikzpicture}
\begin{tikzpicture}
\draw (.65,.5) node{Appearance in color};
\draw (3.5,.5) node{red};
\draw (5.5,.5) node{black};
\draw (7.5,.5) node{double red};
\draw (9.5,.5) node{green};

\draw (.5,-.3) node{Appearance in};
\draw (.5,-.7) node{black and white};
\draw (3.5,-.5) node{solid};
\draw (5.5,-.5) node{dashed};
\draw (7.5,-.5) node{thick solid};
\draw (9.5,-.5) node{faded};

\draw (-1,1) -- (10.5,1)[][very thick];
\draw (-1,0) -- (10.5,0)[][very thick];
\draw (-1,-1) -- (10.5,-1)[][very thick];
\draw (2.5,-3) -- (10.5,-3)[][very thick];

\draw (-1,1) -- (-1,-1)[][very thick];
\draw (2.5,1) -- (2.5,-3)[][very thick];
\draw (4.5,1) -- (4.5,-3)[][very thick];
\draw (6.5,1) -- (6.5,-3)[][very thick];
\draw (8.5,1) -- (8.5,-3)[][very thick];
\draw (10.5,1) -- (10.5,-3)[][very thick];

\draw (3.5,-2.5) -- (3.5,-1.5)[red][thick];
\draw (5.5,-2.5) -- (5.5,-1.5)[black][thick][dashed];
\draw (7.5,-2.5) -- (7.5,-1.5)[red][very thick];
\draw (9.5,-2.5) -- (9.5,-1.5)[green][thick];
\draw (9.5,-2.8) node{$i$};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}

\draw (0,0) -- (.5,.25)[red][thick];
\draw (1,0) -- (.5,.25)[red][thick];
\draw (0,2) -- (.5,1.75)[red][thick];
\draw (1,2) -- (.5,1.75)[red][thick];
\draw (.5,.25) -- (.5,1.75)[red][very thick];

%\draw (0,0) .. controls (1,1) .. (1,2)[][thick];
%\draw (1,0) .. controls (0,1) .. (0,2)[][thick];
%\draw (1,0) -- (1,2)[dashed][thick];
%\draw (2,0) -- (2,2)[dashed][thick];
%\draw (1.5,1) node{$\cdots$};
%\filldraw [black] (1, .5) circle (2pt);
%\filldraw [black] (2, 1.5) circle (2pt);
%\draw (2.5,1) node{=};
%\draw (3,0) -- (3,2) [dashed][thick];
%\draw (4,0) -- (4,2)[dashed][thick];
%\filldraw[black](4,.5) circle (2pt);
%\filldraw [black] (3, 1.5) circle (2pt);
%\draw (3.5,1) node{$\cdots$};

\end{tikzpicture}
\end{equation}

\begin{equation}
\label{symmetricrelations1}
\begin{tikzpicture}

\draw (0,0) -- (.5,.25)[red][thick];
\draw (1,0) -- (.5,.25)[red][thick];
\draw (0,2) -- (.5,1.75)[red][thick];
\draw (1,2) -- (.5,1.75)[red][thick];
\draw (.5,.25) -- (.5,1.75)[red][very thick];
\filldraw [red] (.25, 1.875) circle (2pt);
\draw (1.5,1) node{+};

\draw (2,0) -- (2.5,.25)[red][thick];
\draw (3,0) -- (2.5,.25)[red][thick];
\draw (2,2) -- (2.5,1.75)[red][thick];
\draw (3,2) -- (2.5,1.75)[red][thick];
\draw (2.5,.25) -- (2.5,1.75)[red][very thick];
\filldraw [red] (2.75, 1.875) circle (2pt);
\draw (3.5,1) node{=};

\draw (4,0) -- (4.5,.25)[red][thick];
\draw (5,0) -- (4.5,.25)[red][thick];
\draw (4,2) -- (4.5,1.75)[red][thick];
\draw (5,2) -- (4.5,1.75)[red][thick];
\draw (4.5,.25) -- (4.5,1.75)[red][very thick];
\filldraw [red] (4.25, .125) circle (2pt);
\draw (5.5,1) node{+};

\draw (6,0) -- (6.5,.25)[red][thick];
\draw (7,0) -- (6.5,.25)[red][thick];
\draw (6,2) -- (6.5,1.75)[red][thick];
\draw (7,2) -- (6.5,1.75)[red][thick];
\draw (6.5,.25) -- (6.5,1.75)[red][very thick];
\filldraw [red] (6.75, .125) circle (2pt);

\end{tikzpicture}
\end{equation}

\begin{equation}
\label{symmetricrelations2}
\begin{tikzpicture}

\draw (0,0) -- (.5,.25)[red][thick];
\draw (1,0) -- (.5,.25)[red][thick];
\draw (0,2) -- (.5,1.75)[red][thick];
\draw (1,2) -- (.5,1.75)[red][thick];
\draw (.5,.25) -- (.5,1.75)[red][very thick];
\filldraw [red] (.25, 1.875) circle (2pt);
\filldraw [red] (.75, 1.875) circle (2pt);

\draw (1.5,1) node{=};

\draw (2,0) -- (2.5,.25)[red][thick];
\draw (3,0) -- (2.5,.25)[red][thick];
\draw (2,2) -- (2.5,1.75)[red][thick];
\draw (3,2) -- (2.5,1.75)[red][thick];
\draw (2.5,.25) -- (2.5,1.75)[red][very thick];
\filldraw [red] (2.75, .125) circle (2pt);
\filldraw [red] (2.25, .125) circle (2pt);

\end{tikzpicture}
\end{equation}

\begin{equation}
\label{blackthickred1}
\begin{tikzpicture}

\draw (0,0) -- (.5,.25)[red][thick];
\draw (1,0) -- (.5,.25)[red][thick];
\draw (0,2) -- (.5,1.75)[red][thick];
\draw (1,2) -- (.5,1.75)[red][thick];
\draw (.5,.25) -- (.5,1.75)[red][very thick];
\draw (-.5,0) .. controls (1,.125) .. (1.5,2)[black][thick][dashed];
\draw (2,1) node{=};

\draw (3,0) -- (3.5,.25)[red][thick];
\draw (4,0) -- (3.5,.25)[red][thick];
\draw (3,2) -- (3.5,1.75)[red][thick];
\draw (4,2) -- (3.5,1.75)[red][thick];
\draw (3.5,.25) -- (3.5,1.75)[red][very thick];
\draw (2.5,0) .. controls (4,1) .. (4.5,2)[black][thick][dashed];
\draw (5,1) node{=};

\draw (6,0) -- (6.5,.25)[red][thick];
\draw (7,0) -- (6.5,.25)[red][thick];
\draw (6,2) -- (6.5,1.75)[red][thick];
\draw (7,2) -- (6.5,1.75)[red][thick];
\draw (6.5,.25) -- (6.5,1.75)[red][very thick];
\draw (5.5,0) .. controls (6,1.875) .. (7.5,2)[black][thick][dashed];

\end{tikzpicture}
\end{equation}

\begin{equation}
\label{blackthickred2}
\begin{tikzpicture}

\draw (0,0) -- (.5,.25)[red][thick];
\draw (1,0) -- (.5,.25)[red][thick];
\draw (0,2) -- (.5,1.75)[red][thick];
\draw (1,2) -- (.5,1.75)[red][thick];
\draw (.5,.25) -- (.5,1.75)[red][very thick];
\draw (-.5,2) .. controls (1,1.875) .. (1.5,0)[black][thick][dashed];
\draw (2,1) node{=};

\draw (3,0) -- (3.5,.25)[red][thick];
\draw (4,0) -- (3.5,.25)[red][thick];
\draw (3,2) -- (3.5,1.75)[red][thick];
\draw (4,2) -- (3.5,1.75)[red][thick];
\draw (3.5,.25) -- (3.5,1.75)[red][very thick];
\draw (2.5,2) .. controls (4,1) .. (4.5,0)[black][thick][dashed];
\draw (5,1) node{=};

\draw (6,0) -- (6.5,.25)[red][thick];
\draw (7,0) -- (6.5,.25)[red][thick];
\draw (6,2) -- (6.5,1.75)[red][thick];
\draw (7,2) -- (6.5,1.75)[red][thick];
\draw (6.5,.25) -- (6.5,1.75)[red][very thick];
\draw (5.5,2) .. controls (6,.125) .. (7.5,0)[black][thick][dashed];

\end{tikzpicture}
\begin{tikzpicture}

\draw (0,0) -- (.5,.25)[red][thick];
\draw (1,0) -- (.5,.25)[red][thick];
\draw (0,2) -- (.5,1.75)[red][thick];
\draw (1,2) -- (.5,1.75)[red][thick];
\draw (.5,.25) -- (.5,1.75)[red][very thick];

\draw (1.5,1) node{$\mapsto$};
\draw (2,0) -- (2,2)[red][thick];
\draw (3,0) -- (3,2)[red][thick];

%\draw (0,0) .. controls (1,1) .. (1,2)[][thick];
%\draw (1,0) .. controls (0,1) .. (0,2)[][thick];
%\draw (1,0) -- (1,2)[dashed][thick];
%\draw (2,0) -- (2,2)[dashed][thick];
%\draw (1.5,1) node{$\cdots$};
%\filldraw [black] (1, .5) circle (2pt);
%\filldraw [black] (2, 1.5) circle (2pt);
%\draw (2.5,1) node{=};
%\draw (3,0) -- (3,2) [dashed][thick];
%\draw (4,0) -- (4,2)[dashed][thick];
%\filldraw[black](4,.5) circle (2pt);
%\filldraw [black] (3, 1.5) circle (2pt);
%\draw (3.5,1) node{$\cdots$};

\end{tikzpicture}
\end{equation}

This implies
\begin{equation}
\label{bimodmap1conseq1}
\begin{tikzpicture}

\draw (0,0) -- (.5,.25)[red][thick];
\draw (1,0) -- (.5,.25)[red][thick];
\draw (0,2) -- (.5,1.75)[red][thick];
\draw (1,2) -- (.5,1.75)[red][thick];
\draw (.5,.25) -- (.5,1.75)[red][very thick];
\draw (.5,2) .. controls (0,1) .. (.5,0)[black][thick][dashed];

\draw (1.5,1) node{$\mapsto$};
\draw (2,1) node{$-$};
\draw (2.5,0) -- (2.5,2)[red][thick];
\draw (3.5,0) -- (3.5,2)[red][thick];
\draw (3,0) -- (3,2)[black][thick][dashed];
\filldraw[red](2.5,1) circle (2pt);
\draw (4,1) node{$+$};
\draw (4.5,0) -- (4.5,2)[red][thick];
\draw (5.5,0) -- (5.5,2)[red][thick];
\draw (5,0) -- (5,2)[black][thick][dashed];
\filldraw[black](5,1) circle (2pt);

\end{tikzpicture}
\end{equation}

\begin{equation}
\label{bimodmap1conseq2}
\begin{tikzpicture}

\draw (0,0) -- (.5,.25)[red][thick];
\draw (1,0) -- (.5,.25)[red][thick];
\draw (0,2) -- (.5,1.75)[red][thick];
\draw (1,2) -- (.5,1.75)[red][thick];
\draw (.5,.25) -- (.5,1.75)[red][very thick];
\draw (.5,2) .. controls (1,1) .. (.5,0)[black][thick][dashed];

\draw (1.5,1) node{$\mapsto$};
\draw (2,1) node{$-$};
\draw (2.5,0) -- (2.5,2)[red][thick];
\draw (3.5,0) -- (3.5,2)[red][thick];
\draw (3,0) -- (3,2)[black][thick][dashed];
\filldraw[red](3.5,1) circle (2pt);
\draw (4,1) node{$+$};
\draw (4.5,0) -- (4.5,2)[red][thick];
\draw (5.5,0) -- (5.5,2)[red][thick];
\draw (5,0) -- (5,2)[black][thick][dashed];
\filldraw[black](5,1) circle (2pt);

\end{tikzpicture}
\begin{tikzpicture}

\draw (0,0) -- (.5,.25)[red][thick];
\draw (1,0) -- (.5,.25)[red][thick];
\draw (0,2) -- (.5,1.75)[red][thick];
\draw (1,2) -- (.5,1.75)[red][thick];
\draw (.5,.25) -- (.5,1.75)[red][very thick];
\draw (.5,2) .. controls (0,1) .. (.5,0)[black][thick][dashed];
\draw (1.5,1) node{$+$};

\draw (2,0) -- (2.5,.25)[red][thick];
\draw (3,0) -- (2.5,.25)[red][thick];
\draw (2,2) -- (2.5,1.75)[red][thick];
\draw (3,2) -- (2.5,1.75)[red][thick];
\draw (2.5,.25) -- (2.5,1.75)[red][very thick];
\draw (2.5,2) .. controls (3,1) .. (2.5,0)[black][thick][dashed];

\filldraw [red] (.9, 1.95) circle (2pt);
\filldraw [red] (2.1, 1.95) circle (2pt);
\draw (3.5,1) node{$=$};

\draw (4,0) -- (4.5,.25)[red][thick];
\draw (5,0) -- (4.5,.25)[red][thick];
\draw (4,2) -- (4.5,1.75)[red][thick];
\draw (5,2) -- (4.5,1.75)[red][thick];
\draw (4.5,.25) -- (4.5,1.75)[red][very thick];
\draw (4.5,2) .. controls (4,1) .. (4.5,0)[black][thick][dashed];
\draw (5.5,1) node{$+$};

\draw (6,0) -- (6.5,.25)[red][thick];
\draw (7,0) -- (6.5,.25)[red][thick];
\draw (6,2) -- (6.5,1.75)[red][thick];
\draw (7,2) -- (6.5,1.75)[red][thick];
\draw (6.5,.25) -- (6.5,1.75)[red][very thick];
\draw (6.5,2) .. controls (7,1) .. (6.5,0)[black][thick][dashed];

\filldraw [red] (4.9, .05) circle (2pt);
\filldraw [red] (6.1, .05) circle (2pt);

\end{tikzpicture}
\end{equation}
\end{lemma}

\begin{proof}
\begin{equation}
\label{deg4a}
\begin{tikzpicture}

\draw (0,0) -- (.5,.25)[red][thick];
\draw (1,0) -- (.5,.25)[red][thick];
\draw (0,2) -- (.5,1.75)[red][thick];
\draw (1,2) -- (.5,1.75)[red][thick];
\draw (.5,.25) -- (.5,1.75)[red][very thick];
%\draw (.5,2) .. controls (0,1) .. (.5,0)[black][thick][dashed];
\draw (.5,2) .. controls (1.3,1.93).. (.5,1.875) [black][thick][dashed]; 
\draw  (.5,1.875).. controls  (0,1) .. (.5,0)[black][thick][dashed];
\draw (1.5,1) node{$=$};

\draw (2,0) -- (2.5,.25)[red][thick];
\draw (3,0) -- (2.5,.25)[red][thick];
\draw (2,2) -- (2.5,1.75)[red][thick];
\draw (3,2) -- (2.5,1.75)[red][thick];
\draw (2.5,.25) -- (2.5,1.75)[red][very thick];
\draw (2.5,2) .. controls (2,1) .. (2.5,0)[black][thick][dashed];

\filldraw [black] (2.5, 1.95) circle (2pt);
\draw (3.5,1) node{$-$};

\draw (4,0) -- (4.5,.25)[red][thick];
\draw (5,0) -- (4.5,.25)[red][thick];
\draw (4,2) -- (4.5,1.75)[red][thick];
\draw (5,2) -- (4.5,1.75)[red][thick];
\draw (4.5,.25) -- (4.5,1.75)[red][very thick];
\draw (4.5,2) .. controls (4,1) .. (4.5,0)[black][thick][dashed];
\filldraw [red] (4.9, 1.95) circle (2pt);

\end{tikzpicture}
\begin{tikzpicture}

\draw (0,0) -- (.5,.25)[red][thick];
\draw (1,0) -- (.5,.25)[red][thick];
\draw (0,2) -- (.5,1.75)[red][thick];
\draw (1,2) -- (.5,1.75)[red][thick];
\draw (.5,.25) -- (.5,1.75)[red][very thick];
%\draw (.5,2) .. controls (1.3,1.93).. (.5,1.875) [black][thick][dashed]; 
%\draw  (.5,1.875).. controls  (0,1) .. (.5,0)[black][thick][dashed];
\draw (.5,0) .. controls (-.3 ,.07) .. (.5,.125) [black][thick][dashed];
\draw (.5,.125) .. controls (1 ,1) .. (.5,2) [black][thick][dashed];

\draw (1.5,1) node{$=$};

\draw (2,0) -- (2.5,.25)[red][thick];
\draw (3,0) -- (2.5,.25)[red][thick];
\draw (2,2) -- (2.5,1.75)[red][thick];
\draw (3,2) -- (2.5,1.75)[red][thick];
\draw (2.5,.25) -- (2.5,1.75)[red][very thick];
\draw (2.5,2) .. controls (3,1) .. (2.5,0)[black][thick][dashed];

\filldraw [black] (2.5, 0) circle (2pt);
\draw (3.5,1) node{$-$};

\draw (4,0) -- (4.5,.25)[red][thick];
\draw (5,0) -- (4.5,.25)[red][thick];
\draw (4,2) -- (4.5,1.75)[red][thick];
\draw (5,2) -- (4.5,1.75)[red][thick];
\draw (4.5,.25) -- (4.5,1.75)[red][very thick];
\draw (4.5,2) .. controls (5,1) .. (4.5,0)[black][thick][dashed];
\filldraw [red] (4.1, .05) circle (2pt);

\end{tikzpicture}
\end{equation}
Equations ~\eqref{deg4a} and ~\eqref{deg4b} imply
\begin{equation}
\label{deg4c}
\begin{tikzpicture}

\draw (0,0) -- (.5,.25)[red][thick];
\draw (1,0) -- (.5,.25)[red][thick];
\draw (0,2) -- (.5,1.75)[red][thick];
\draw (1,2) -- (.5,1.75)[red][thick];
\draw (.5,.25) -- (.5,1.75)[red][very thick];
\draw (.5,2) .. controls (0,1) .. (.5,0)[black][thick][dashed];
\draw (1.5,1) node{$-$};

\draw (2,0) -- (2.5,.25)[red][thick];
\draw (3,0) -- (2.5,.25)[red][thick];
\draw (2,2) -- (2.5,1.75)[red][thick];
\draw (3,2) -- (2.5,1.75)[red][thick];
\draw (2.5,.25) -- (2.5,1.75)[red][very thick];
\draw (2.5,2) .. controls (3,1) .. (2.5,0)[black][thick][dashed];

\filldraw [black] (.5, 2) circle (2pt);
\filldraw [black] (2.5, 2) circle (2pt);
\draw (3.5,1) node{$=$};

\draw (4,0) -- (4.5,.25)[red][thick];
\draw (5,0) -- (4.5,.25)[red][thick];
\draw (4,2) -- (4.5,1.75)[red][thick];
\draw (5,2) -- (4.5,1.75)[red][thick];
\draw (4.5,.25) -- (4.5,1.75)[red][very thick];
\draw (4.5,2) .. controls (4,1) .. (4.5,0)[black][thick][dashed];
\draw (5.5,1) node{$-$};

\draw (6,0) -- (6.5,.25)[red][thick];
\draw (7,0) -- (6.5,.25)[red][thick];
\draw (6,2) -- (6.5,1.75)[red][thick];
\draw (7,2) -- (6.5,1.75)[red][thick];
\draw (6.5,.25) -- (6.5,1.75)[red][very thick];
\draw (6.5,2) .. controls (7,1) .. (6.5,0)[black][thick][dashed];

\filldraw [red] (4.9, 1.95) circle (2pt);
\filldraw [red] (6.1, .05) circle (2pt);

\end{tikzpicture}
\begin{tikzpicture}

\draw (0,0) -- (.5,.25)[red][thick];
\draw (1,0) -- (.5,.25)[red][thick];
\draw (0,2) -- (.5,1.75)[red][thick];
\draw (1,2) -- (.5,1.75)[red][thick];
\draw (.5,.25) -- (.5,1.75)[red][very thick];
\draw (.5,2) .. controls (0,1) .. (.5,0)[black][thick][dashed];
\draw (1.5,1) node{$-$};

\draw (2,0) -- (2.5,.25)[red][thick];
\draw (3,0) -- (2.5,.25)[red][thick];
\draw (2,2) -- (2.5,1.75)[red][thick];
\draw (3,2) -- (2.5,1.75)[red][thick];
\draw (2.5,.25) -- (2.5,1.75)[red][very thick];
\draw (2.5,2) .. controls (3,1) .. (2.5,0)[black][thick][dashed];

\filldraw [black] (.5, 2) circle (2pt);
\filldraw [black] (2.5, 2) circle (2pt);
\draw (3.5,1) node{$=$};

\draw (4,0) -- (4.5,.25)[red][thick];
\draw (5,0) -- (4.5,.25)[red][thick];
\draw (4,2) -- (4.5,1.75)[red][thick];
\draw (5,2) -- (4.5,1.75)[red][thick];
\draw (4.5,.25) -- (4.5,1.75)[red][very thick];
\draw (4.5,2) .. controls (4,1) .. (4.5,0)[black][thick][dashed];
\draw (5.5,1) node{$-$};

\draw (6,0) -- (6.5,.25)[red][thick];
\draw (7,0) -- (6.5,.25)[red][thick];
\draw (6,2) -- (6.5,1.75)[red][thick];
\draw (7,2) -- (6.5,1.75)[red][thick];
\draw (6.5,.25) -- (6.5,1.75)[red][very thick];
\draw (6.5,2) .. controls (7,1) .. (6.5,0)[black][thick][dashed];

\filldraw [red] (4.9, .05) circle (2pt);
\filldraw [red] (6.1, 1.95) circle (2pt);

\end{tikzpicture}
\begin{tikzpicture}

%\draw (0,0) -- (.5,.25)[red][thick];
%\draw (1,0) -- (.5,.25)[red][thick];
%\draw (0,2) -- (.5,1.75)[red][thick];
%\draw (1,2) -- (.5,1.75)[red][thick];
%\draw (.5,.25) -- (.5,1.75)[red][very thick];
%\draw (.5,2) .. controls (0,1) .. (.5,0)[black][thick][dashed];

%%%%%%

%\draw (2,0) -- (2.5,.25)[red][thick];
%\draw (3,0) -- (2.5,.25)[red][thick];
%\draw (2,2) -- (2.5,1.75)[red][thick];
%\draw (3,2) -- (2.5,1.75)[red][thick];
%\draw (2.5,.25) -- (2.5,1.75)[red][very thick];
%\draw (2.5,2) .. controls (2,1) .. (2.5,0)[black][thick][dashed];
%\filldraw [red] (2.25, .125) circle (2pt);

%%%%%%

\draw (4,0) -- (4.5,.25)[red][thick];
\draw (5,0) -- (4.5,.25)[red][thick];
\draw (4,2) -- (4.5,1.75)[red][thick];
\draw (5,2) -- (4.5,1.75)[red][thick];
\draw (4.5,.25) -- (4.5,1.75)[red][very thick];
\draw (4.5,2) .. controls (4,1) .. (4.5,0)[black][thick][dashed];
\filldraw [black] (4.5, 2) circle (2pt);
\draw (4.5,2.2) node{$a$};

%%%%%%%

\draw (6,0) -- (6.5,.25)[red][thick];
\draw (7,0) -- (6.5,.25)[red][thick];
\draw (6,2) -- (6.5,1.75)[red][thick];
\draw (7,2) -- (6.5,1.75)[red][thick];
\draw (6.5,.25) -- (6.5,1.75)[red][very thick];
\draw (6.5,2) .. controls (6,1) .. (6.5,0)[black][thick][dashed];
\filldraw [black] (6.5, 2) circle (2pt);

\filldraw [red] (6.1, .05) circle (2pt);

\draw (6.5,2.2) node{$a$};

%%%%%

%\draw (8,0) -- (8.5,.25)[red][thick];
%\draw (9,0) -- (8.5,.25)[red][thick];
%\draw (8,2) -- (8.5,1.75)[red][thick];
%\draw (9,2) -- (8.5,1.75)[red][thick];
%\draw (8.5,.25) -- (8.5,1.75)[red][very thick];
%\draw (8.5,2) .. controls (9,1) .. (8.5,0)[black][thick][dashed];

%%%%%

\draw (8,0) -- (8.5,.25)[red][thick];
\draw (9,0) -- (8.5,.25)[red][thick];
\draw (8,2) -- (8.5,1.75)[red][thick];
\draw (9,2) -- (8.5,1.75)[red][thick];
\draw (8.5,.25) -- (8.5,1.75)[red][very thick];
\draw (8.5,2) .. controls (9,1) .. (8.5,0)[black][thick][dashed];
\filldraw [black] (8.5, 2) circle (2pt);
\draw (8.5,2.2) node{$a$};

\end{tikzpicture}
\begin{tikzpicture}

\draw (0,0) -- (.5,.25)[red][thick];
\draw (1,0) -- (.5,.25)[red][thick];
\draw (0,2) -- (.5,1.75)[red][thick];
\draw (1,2) -- (.5,1.75)[red][thick];
\draw (.5,.25) -- (.5,1.75)[red][very thick];
\draw (.5,2) .. controls (1,1) .. (.5,0)[black][thick][dashed];
\filldraw [red] (.25, .125) circle (2pt);

%%%%%%

\end{tikzpicture}
\begin{tikzpicture}

\draw (0,0) -- (.5,.25)[red][thick];
\draw (1,0) -- (.5,.25)[red][thick];
\draw (0,2) -- (.5,1.75)[red][thick];
\draw (1,2) -- (.5,1.75)[red][thick];
\draw (.5,.25) -- (.5,1.75)[red][very thick];
\draw (.5,2) .. controls (1,1) .. (.5,0)[black][thick][dashed];
\filldraw [red] (.25, .125) circle (2pt);
\draw (1.5,1) node{$=$};

\draw (2,0) -- (2.5,.25)[red][thick];
\draw (3,0) -- (2.5,.25)[red][thick];
\draw (2,2) -- (2.5,1.75)[red][thick];
\draw (3,2) -- (2.5,1.75)[red][thick];
\draw (2.5,.25) -- (2.5,1.75)[red][very thick];
\draw (2.5,2) .. controls (3,1) .. (2.5,0)[black][thick][dashed];

\filldraw [red] (2.25, .125) circle (2pt);
\draw (3.5,1) node{$+$};

\draw (4,0) -- (4.5,.25)[red][thick];
\draw (5,0) -- (4.5,.25)[red][thick];
\draw (4,2) -- (4.5,1.75)[red][thick];
\draw (5,2) -- (4.5,1.75)[red][thick];
\draw (4.5,.25) -- (4.5,1.75)[red][very thick];
\draw (4.5,2) .. controls (4,1) .. (4.5,0)[black][thick][dashed];

\draw (5.5,1) node{$-$};

\draw (6,0) -- (6.5,.25)[red][thick];
\draw (7,0) -- (6.5,.25)[red][thick];
\draw (6,2) -- (6.5,1.75)[red][thick];
\draw (7,2) -- (6.5,1.75)[red][thick];
\draw (6.5,.25) -- (6.5,1.75)[red][very thick];
\draw (6.5,2) .. controls (6,1) .. (6.5,0)[black][thick][dashed];

\filldraw [red] (4.9, .05) circle (2pt);
\filldraw [red] (6.9, .125) circle (2pt);

\end{tikzpicture}
\begin{tikzpicture}

\draw (3,0) -- (3,2)[red][thick];
\draw (2,0) -- (2,2)[red][thick];

\draw (3.5,1) node{$\mapsto$};

\draw (4,0) -- (4.5,.25)[red][thick];
\draw (5,0) -- (4.5,.25)[red][thick];
\draw (4,2) -- (4.5,1.75)[red][thick];
\draw (5,2) -- (4.5,1.75)[red][thick];
\draw (4.5,.25) -- (4.5,1.75)[red][very thick];
\filldraw [red] (4.25, 1.875) circle (2pt);
\draw (5.5,1) node{$-$};

\draw (6,0) -- (6.5,.25)[red][thick];
\draw (7,0) -- (6.5,.25)[red][thick];
\draw (6,2) -- (6.5,1.75)[red][thick];
\draw (7,2) -- (6.5,1.75)[red][thick];
\draw (6.5,.25) -- (6.5,1.75)[red][very thick];
\filldraw [red] (6.75, .125) circle (2pt);

\end{tikzpicture}
\end{equation}

\begin{equation}
\label{bimodmap2a}
\begin{tikzpicture}

\draw (-1,0) -- (-1,2)[red][thick];
\draw (-2,0) -- (-2,2)[red][thick];
\draw (-1.5,0) -- (-1.5,2)[black][thick][dashed];

\draw (-.5,1) node{$\mapsto$};

\draw (0,0) -- (.5,.25)[red][thick];
\draw (1,0) -- (.5,.25)[red][thick];
\draw (0,2) -- (.5,1.75)[red][thick];
\draw (1,2) -- (.5,1.75)[red][thick];
\draw (.5,.25) -- (.5,1.75)[red][very thick];
\draw (.5,2) .. controls (1,1) .. (.5,0)[black][thick][dashed];
\draw (1.5,1) node{$-$};

\draw (2,0) -- (2.5,.25)[red][thick];
\draw (3,0) -- (2.5,.25)[red][thick];
\draw (2,2) -- (2.5,1.75)[red][thick];
\draw (3,2) -- (2.5,1.75)[red][thick];
\draw (2.5,.25) -- (2.5,1.75)[red][very thick];
\draw (2.5,2) .. controls (2,1) .. (2.5,0)[black][thick][dashed];

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}

\draw (-1,0) -- (-1,2)[red][thick];
\draw (-2,0) -- (-2,2)[red][thick];
\draw (-1.5,0) -- (-1.5,2)[black][thick][dashed];
%\filldraw [red] (-1, 1) circle (2pt);
\filldraw [red] (-2, 1) circle (2pt);

\end{tikzpicture}
\begin{tikzpicture}

\draw (0,0) -- (.5,.25)[red][thick];
\draw (1,0) -- (.5,.25)[red][thick];
\draw (0,2) -- (.5,1.75)[red][thick];
\draw (1,2) -- (.5,1.75)[red][thick];
\draw (.5,.25) -- (.5,1.75)[red][very thick];
\draw (.5,2) .. controls (0,1) .. (.5,0)[black][thick][dashed];
\draw (1.5,1) node{$-$};

\draw (2,0) -- (2.5,.25)[red][thick];
\draw (3,0) -- (2.5,.25)[red][thick];
\draw (2,2) -- (2.5,1.75)[red][thick];
\draw (3,2) -- (2.5,1.75)[red][thick];
\draw (2.5,.25) -- (2.5,1.75)[red][very thick];
\draw (2.5,2) .. controls (3,1) .. (2.5,0)[black][thick][dashed];

\filldraw [red] (.1, 1.95) circle (2pt);
\filldraw [red] (2.1, 1.95) circle (2pt);
\draw (3.5,1) node{$=$};

\draw (4,0) -- (4.5,.25)[red][thick];
\draw (5,0) -- (4.5,.25)[red][thick];
\draw (4,2) -- (4.5,1.75)[red][thick];
\draw (5,2) -- (4.5,1.75)[red][thick];
\draw (4.5,.25) -- (4.5,1.75)[red][very thick];
\draw (4.5,2) .. controls (4,1) .. (4.5,0)[black][thick][dashed];
\draw (5.5,1) node{$-$};

\draw (6,0) -- (6.5,.25)[red][thick];
\draw (7,0) -- (6.5,.25)[red][thick];
\draw (6,2) -- (6.5,1.75)[red][thick];
\draw (7,2) -- (6.5,1.75)[red][thick];
\draw (6.5,.25) -- (6.5,1.75)[red][very thick];
\draw (6.5,2) .. controls (7,1) .. (6.5,0)[black][thick][dashed];

\filldraw [red] (4.1, .05) circle (2pt);
\filldraw [red] (6.1, .05) circle (2pt);

\end{tikzpicture}
\begin{tikzpicture}

\draw (0,0) -- (.5,.25)[red][thick];
\draw (1,0) -- (.5,.25)[red][thick];
\draw (0,2) -- (.5,1.75)[red][thick];
\draw (1,2) -- (.5,1.75)[red][thick];
\draw (.5,.25) -- (.5,1.75)[red][very thick];
\draw (.5,2) .. controls (0,1) .. (.5,0)[black][thick][dashed];
\draw (1.5,1) node{$-$};

\draw (2,0) -- (2.5,.25)[red][thick];
\draw (3,0) -- (2.5,.25)[red][thick];
\draw (2,2) -- (2.5,1.75)[red][thick];
\draw (3,2) -- (2.5,1.75)[red][thick];
\draw (2.5,.25) -- (2.5,1.75)[red][very thick];
\draw (2.5,2) .. controls (3,1) .. (2.5,0)[black][thick][dashed];

\filldraw [red] (.1, 1.95) circle (2pt);
\filldraw [red] (2.1, 1.95) circle (2pt);
\draw (3.5,1) node{$=$};

\draw (4,0) -- (4.5,.25)[red][thick];
\draw (5,0) -- (4.5,.25)[red][thick];
\draw (4,2) -- (4.5,1.75)[red][thick];
\draw (5,2) -- (4.5,1.75)[red][thick];
\draw (4.5,.25) -- (4.5,1.75)[red][very thick];
\draw (4.5,2) .. controls (4,1) .. (4.5,0)[black][thick][dashed];
\draw (5.5,1) node{$-$};

\draw (6,0) -- (6.5,.25)[red][thick];
\draw (7,0) -- (6.5,.25)[red][thick];
\draw (6,2) -- (6.5,1.75)[red][thick];
\draw (7,2) -- (6.5,1.75)[red][thick];
\draw (6.5,.25) -- (6.5,1.75)[red][very thick];
\draw (6.5,2) .. controls (7,1) .. (6.5,0)[black][thick][dashed];

\filldraw [red] (4.1, 1.95) circle (2pt);
\filldraw [red] (6.1, 1.95) circle (2pt);

\draw (7.5,1) node{$+$};

\draw (8,0) -- (8.5,.25)[red][thick];
\draw (9,0) -- (8.5,.25)[red][thick];
\draw (8,2) -- (8.5,1.75)[red][thick];
\draw (9,2) -- (8.5,1.75)[red][thick];
\draw (8.5,.25) -- (8.5,1.75)[red][very thick];
\draw (8.5,2) .. controls (8,1) .. (8.5,0)[black][thick][dashed];

%\filldraw [red] (6.1, 1.95) circle (2pt);
\filldraw [red] (8.9, 1.95) circle (2pt);
\draw (9.5,1) node{$-$};

\draw (10,0) -- (10.5,.25)[red][thick];
\draw (11,0) -- (10.5,.25)[red][thick];
\draw (10,2) -- (10.5,1.75)[red][thick];
\draw (11,2) -- (10.5,1.75)[red][thick];
\draw (10.5,.25) -- (10.5,1.75)[red][very thick];
\draw (10.5,2) .. controls (10,1) .. (10.5,0)[black][thick][dashed];

%\filldraw [red] (6.1, 1.95) circle (2pt);
\filldraw [red] (10.9, 1.95) circle (2pt);

\end{tikzpicture}
\begin{tikzpicture}

\draw (0,0) -- (.5,.25)[red][thick];
\draw (1,0) -- (.5,.25)[red][thick];
\draw (0,2) -- (.5,1.75)[red][thick];
\draw (1,2) -- (.5,1.75)[red][thick];
\draw (.5,.25) -- (.5,1.75)[red][very thick];
\draw (.5,2) .. controls (0,1) .. (.5,0)[black][thick][dashed];
\draw (1.5,1) node{$+$};

\draw (2,0) -- (2.5,.25)[red][thick];
\draw (3,0) -- (2.5,.25)[red][thick];
\draw (2,2) -- (2.5,1.75)[red][thick];
\draw (3,2) -- (2.5,1.75)[red][thick];
\draw (2.5,.25) -- (2.5,1.75)[red][very thick];
\draw (2.5,2) .. controls (2,1) .. (2.5,0)[black][thick][dashed];

\filldraw [red] (.1, .05) circle (2pt);
\filldraw [red] (2.9, .05) circle (2pt);
\draw (3.5,1) node{$-$};

\draw (4,0) -- (4.5,.25)[red][thick];
\draw (5,0) -- (4.5,.25)[red][thick];
\draw (4,2) -- (4.5,1.75)[red][thick];
\draw (5,2) -- (4.5,1.75)[red][thick];
\draw (4.5,.25) -- (4.5,1.75)[red][very thick];
\draw (4.5,2) .. controls (4,1) .. (4.5,0)[black][thick][dashed];
\draw (5.5,1) node{$-$};

\draw (6,0) -- (6.5,.25)[red][thick];
\draw (7,0) -- (6.5,.25)[red][thick];
\draw (6,2) -- (6.5,1.75)[red][thick];
\draw (7,2) -- (6.5,1.75)[red][thick];
\draw (6.5,.25) -- (6.5,1.75)[red][very thick];
\draw (6.5,2) .. controls (7,1) .. (6.5,0)[black][thick][dashed];

\filldraw [red] (4.9, .05) circle (2pt);
\filldraw [red] (6.1, .05) circle (2pt);

\draw (7.5,1) node{$=$};

\draw (8,0) -- (8.5,.25)[red][thick];
\draw (9,0) -- (8.5,.25)[red][thick];
\draw (8,2) -- (8.5,1.75)[red][thick];
\draw (9,2) -- (8.5,1.75)[red][thick];
\draw (8.5,.25) -- (8.5,1.75)[red][very thick];
\draw (8.5,2) .. controls (8,1) .. (8.5,0)[black][thick][dashed];

%\filldraw [red] (6.1, 1.95) circle (2pt);
\filldraw [red] (8.1, .05) circle (2pt);
\draw (9.5,1) node{$-$};

\draw (10,0) -- (10.5,.25)[red][thick];
\draw (11,0) -- (10.5,.25)[red][thick];
\draw (10,2) -- (10.5,1.75)[red][thick];
\draw (11,2) -- (10.5,1.75)[red][thick];
\draw (10.5,.25) -- (10.5,1.75)[red][very thick];
\draw (10.5,2) .. controls (11,1) .. (10.5,0)[black][thick][dashed];

%\filldraw [red] (8.1, 1.95) circle (2pt);
\filldraw [red] (10.1, .05) circle (2pt);

\end{tikzpicture}
\begin{tikzpicture}

\draw (-1,0) -- (-1,2)[red][thick];
\draw (-2,0) -- (-2,2)[red][thick];
\draw (-1.5,0) -- (-1.5,2)[black][thick][dashed];
\filldraw [red] (-1, 1) circle (2pt);
%\filldraw [red] (-2, 1) circle (2pt);

\end{tikzpicture}
\begin{tikzpicture}

\draw (0,0) -- (0,1)[red][thick];
\draw (.5,0) -- (.5,1)[black][thick][dashed];
%\draw (1,1) -- (1,1)[red][thick];
\draw (0,2) -- (.5,1)[black][thick][dashed];
\draw (.5,2) -- (0,1)[red][thick];
\draw (1,0) -- (1,2)[red][thick];

\draw (1.5,1) node{$\mapsto$};

\draw [shift={(2.5,0)}](0,0) -- (.5,.25)[red][thick];
\draw [shift={(2.5,0)}](1,0) -- (.5,.25)[red][thick];
\draw [shift={(2.5,0)}](0,2) -- (.5,1.75)[red][thick];
\draw [shift={(2.5,0)}](1,2) -- (.5,1.75)[red][thick];
\draw [shift={(2.5,0)}](.5,.25) -- (.5,1.75)[red][very thick];
\draw [shift={(2.5,0)}](-.5,2) .. controls (0,1) .. (.5,0)[black][thick][dashed];
\filldraw [shift={(2.5,0)}][red] (0, 2) circle (2pt);

\draw (4,1) node{$-$};

\draw [shift={(5,0)}](0,0) -- (.5,.25)[red][thick];
\draw [shift={(5,0)}](1,0) -- (.5,.25)[red][thick];
\draw [shift={(5,0)}](0,2) -- (.5,1.75)[red][thick];
\draw [shift={(5,0)}](1,2) -- (.5,1.75)[red][thick];
\draw [shift={(5,0)}](.5,.25) -- (.5,1.75)[red][very thick];
\draw [shift={(5,0)}](-.5,2) .. controls (0,1) .. (.5,0)[black][thick][dashed];
\filldraw [shift={(5,0)}][red] (1, 0) circle (2pt);

\end{tikzpicture}
\end{equation}

\begin{equation}
\label{iotacrossing1b}
\begin{tikzpicture}

\draw (0,1) -- (0,2)[black][thick][dashed];
\draw (.5,1) -- (.5,2)[red][thick];
\draw (1,0) -- (1,2)[red][thick];
\draw (0,1) -- (.5,0)[black][thick][dashed];
\draw (.5,1) -- (0,0)[red][thick];

\draw (1.5,1) node{$\mapsto$};

\draw [shift={(2.5,0)}](0,0) -- (.5,.25)[red][thick];
\draw [shift={(2.5,0)}](1,0) -- (.5,.25)[red][thick];
\draw [shift={(2.5,0)}](0,2) -- (.5,1.75)[red][thick];
\draw [shift={(2.5,0)}](1,2) -- (.5,1.75)[red][thick];
\draw [shift={(2.5,0)}](.5,.25) -- (.5,1.75)[red][very thick];
\draw [shift={(2.5,0)}](-.5,2) .. controls (0,1) .. (.5,0)[black][thick][dashed];
\filldraw [shift={(2.5,0)}][red] (0, 2) circle (2pt);

\draw (4,1) node{$-$};

\draw [shift={(5,0)}](0,0) -- (.5,.25)[red][thick];
\draw [shift={(5,0)}](1,0) -- (.5,.25)[red][thick];
\draw [shift={(5,0)}](0,2) -- (.5,1.75)[red][thick];
\draw [shift={(5,0)}](1,2) -- (.5,1.75)[red][thick];
\draw [shift={(5,0)}](.5,.25) -- (.5,1.75)[red][very thick];
\draw [shift={(5,0)}](-.5,2) .. controls (0,1) .. (.5,0)[black][thick][dashed];
\filldraw [shift={(5,0)}][red] (1, 0) circle (2pt);

\end{tikzpicture}
\begin{tikzpicture}

\draw (0,0) -- (0,2)[red][thick];
\draw (.5,1) -- (.5,2)[black][thick][dashed];
\draw (1,1) -- (1,2)[red][thick];

\draw (1,0) -- (.5,1)[black][thick][dashed];
\draw (.5,0) -- (1,1)[red][thick];

\draw (1.5,1) node{$\mapsto$};

\draw [shift={(2,0)}](0,0) -- (.5,.25)[red][thick];
\draw [shift={(2,0)}](1,0) -- (.5,.25)[red][thick];
\draw [shift={(2,0)}](0,2) -- (.5,1.75)[red][thick];
\draw [shift={(2,0)}](1,2) -- (.5,1.75)[red][thick];
\draw [shift={(2,0)}](.5,.25) -- (.5,1.75)[red][very thick];
\draw [shift={(2,0)}](1.5,0) .. controls (1,1) .. (.5,2)[black][thick][dashed];
\filldraw [shift={(2,0)}][red] (0, 2) circle (2pt);

\draw (4,1) node{$-$};

\draw [shift={(4.5,0)}](0,0) -- (.5,.25)[red][thick];
\draw [shift={(4.5,0)}](1,0) -- (.5,.25)[red][thick];
\draw [shift={(4.5,0)}](0,2) -- (.5,1.75)[red][thick];
\draw [shift={(4.5,0)}](1,2) -- (.5,1.75)[red][thick];
\draw [shift={(4.5,0)}](.5,.25) -- (.5,1.75)[red][very thick];
\draw [shift={(4.5,0)}](1.5,0) .. controls (1,1) .. (.5,2)[black][thick][dashed];
\filldraw [shift={(4.5,0)}][red] (1, 0) circle (2pt);

\end{tikzpicture}
\end{equation}

\begin{equation}
\label{iotacrossing2b}
\begin{tikzpicture}

\draw (0,0) -- (0,2)[red][thick];
\draw (1,0) -- (1,1)[black][thick][dashed];
\draw (.5,0) -- (.5,1)[red][thick];

\draw (1,1) -- (.5,2)[black][thick][dashed];
\draw (.5,1) -- (1,2)[red][thick];

\draw (1.5,1) node{$\mapsto$};

\draw [shift={(2,0)}](0,0) -- (.5,.25)[red][thick];
\draw [shift={(2,0)}](1,0) -- (.5,.25)[red][thick];
\draw [shift={(2,0)}](0,2) -- (.5,1.75)[red][thick];
\draw [shift={(2,0)}](1,2) -- (.5,1.75)[red][thick];
\draw [shift={(2,0)}](.5,.25) -- (.5,1.75)[red][very thick];
\draw [shift={(2,0)}](1.5,0) .. controls (1,1) .. (.5,2)[black][thick][dashed];
\filldraw [shift={(2,0)}][red] (0, 2) circle (2pt);

\draw (4,1) node{$-$};

\draw [shift={(4.5,0)}](0,0) -- (.5,.25)[red][thick];
\draw [shift={(4.5,0)}](1,0) -- (.5,.25)[red][thick];
\draw [shift={(4.5,0)}](0,2) -- (.5,1.75)[red][thick];
\draw [shift={(4.5,0)}](1,2) -- (.5,1.75)[red][thick];
\draw [shift={(4.5,0)}](.5,.25) -- (.5,1.75)[red][very thick];
\draw [shift={(4.5,0)}](1.5,0) .. controls (1,1) .. (.5,2)[black][thick][dashed];
\filldraw [shift={(4.5,0)}][red] (1, 0) circle (2pt);

\end{tikzpicture}
\begin{tikzpicture}

\draw (0,0) -- (0,2)[red][thick];
\draw (1,0) -- (1,1)[red][thick];
\draw (.5,0) -- (.5,1)[black][thick][dashed];

\draw (1,1) -- (.5,2)[red][thick];
\draw (.5,1) -- (1,2)[black][thick][dashed];

\draw (1.5,1) node{$\mapsto$};

\draw [shift={(2,0)}](0,0) -- (.5,.25)[red][thick];
\draw [shift={(2,0)}](1,0) -- (.5,.25)[red][thick];
\draw [shift={(2,0)}](0,2) -- (.5,1.75)[red][thick];
\draw [shift={(2,0)}](1,2) -- (.5,1.75)[red][thick];
\draw [shift={(2,0)}](.5,.25) -- (.5,1.75)[red][very thick];
\draw [shift={(2,0)}](1.5,2) .. controls (1,1) .. (.5,0)[black][thick][dashed];
\filldraw [shift={(2,0)}][red] (0, 0) circle (2pt);

\draw (4,1) node{$-$};

\draw [shift={(4.5,0)}](0,0) -- (.5,.25)[red][thick];
\draw [shift={(4.5,0)}](1,0) -- (.5,.25)[red][thick];
\draw [shift={(4.5,0)}](0,2) -- (.5,1.75)[red][thick];
\draw [shift={(4.5,0)}](1,2) -- (.5,1.75)[red][thick];
\draw [shift={(4.5,0)}](.5,.25) -- (.5,1.75)[red][very thick];
\draw [shift={(4.5,0)}](1.5,2) .. controls (1,1) .. (.5,0)[black][thick][dashed];
\filldraw [shift={(4.5,0)}][red] (1, 2) circle (2pt);

\end{tikzpicture}
\end{equation}

\begin{equation}
\label{iotacrossing3b}
\begin{tikzpicture}

\draw (0,0) -- (0,2)[red][thick];
\draw (.5,1) -- (.5,2)[red][thick];
\draw (1,1) -- (1,2)[black][thick][dashed];

\draw (1,0) -- (.5,1)[red][thick];
\draw (.5,0) -- (1,1)[black][thick][dashed];

\draw (1.5,1) node{$\mapsto$};

\draw [shift={(2,0)}](0,0) -- (.5,.25)[red][thick];
\draw [shift={(2,0)}](1,0) -- (.5,.25)[red][thick];
\draw [shift={(2,0)}](0,2) -- (.5,1.75)[red][thick];
\draw [shift={(2,0)}](1,2) -- (.5,1.75)[red][thick];
\draw [shift={(2,0)}](.5,.25) -- (.5,1.75)[red][very thick];
\draw [shift={(2,0)}](1.5,2) .. controls (1,1) .. (.5,0)[black][thick][dashed];
\filldraw [shift={(2,0)}][red] (0, 2) circle (2pt);

\draw (4,1) node{$-$};

\draw [shift={(4.5,0)}](0,0) -- (.5,.25)[red][thick];
\draw [shift={(4.5,0)}](1,0) -- (.5,.25)[red][thick];
\draw [shift={(4.5,0)}](0,2) -- (.5,1.75)[red][thick];
\draw [shift={(4.5,0)}](1,2) -- (.5,1.75)[red][thick];
\draw [shift={(4.5,0)}](.5,.25) -- (.5,1.75)[red][very thick];
\draw [shift={(4.5,0)}](1.5,2) .. controls (1,1) .. (.5,0)[black][thick][dashed];
\filldraw [shift={(4.5,0)}][red] (1, 0) circle (2pt);

\end{tikzpicture}
\begin{tikzpicture}

\draw (0,0) -- (0,1)[black][thick][dashed];
\draw (.5,0) -- (.5,1)[red][thick];
\draw (1,0) -- (1,2)[red][thick];

\draw (0,1) -- (.5,2)[black][thick][dashed];
\draw (0,2) -- (.5,1)[red][thick];

\draw (1.5,1) node{$\mapsto$};

\draw [shift={(2.5,0)}](0,0) -- (.5,.25)[red][thick];
\draw [shift={(2.5,0)}](1,0) -- (.5,.25)[red][thick];
\draw [shift={(2.5,0)}](0,2) -- (.5,1.75)[red][thick];
\draw [shift={(2.5,0)}](1,2) -- (.5,1.75)[red][thick];
\draw [shift={(2.5,0)}](.5,.25) -- (.5,1.75)[red][very thick];
\draw [shift={(2.5,0)}](.5,2) .. controls (0,1) .. (-.5,0)[black][thick][dashed];
\filldraw [shift={(2.5,0)}][red] (0, 2) circle (2pt);

\draw (4,1) node{$-$};

\draw [shift={(5,0)}](0,0) -- (.5,.25)[red][thick];
\draw [shift={(5,0)}](1,0) -- (.5,.25)[red][thick];
\draw [shift={(5,0)}](0,2) -- (.5,1.75)[red][thick];
\draw [shift={(5,0)}](1,2) -- (.5,1.75)[red][thick];
\draw [shift={(5,0)}](.5,.25) -- (.5,1.75)[red][very thick];
\draw [shift={(5,0)}](.5,2) .. controls (0,1) .. (-.5,0)[black][thick][dashed];
\filldraw [shift={(5,0)}][red] (1, 0) circle (2pt);

\end{tikzpicture}
\end{equation}

\begin{equation}
\label{iotacrossing4b}
\begin{tikzpicture}

\draw (0,1) -- (0,2)[red][thick];
\draw (.5,1) -- (.5,2)[black][thick][dashed];
\draw (1,0) -- (1,2)[red][thick];
\draw (0,1) -- (.5,0)[red][thick];
\draw (.5,1) -- (0,0)[black][thick][dashed];

\draw (1.5,1) node{$\mapsto$};

\draw [shift={(2.5,0)}](0,0) -- (.5,.25)[red][thick];
\draw [shift={(2.5,0)}](1,0) -- (.5,.25)[red][thick];
\draw [shift={(2.5,0)}](0,2) -- (.5,1.75)[red][thick];
\draw [shift={(2.5,0)}](1,2) -- (.5,1.75)[red][thick];
\draw [shift={(2.5,0)}](.5,.25) -- (.5,1.75)[red][very thick];
\draw [shift={(2.5,0)}](.5,2) .. controls (0,1) .. (-.5,0)[black][thick][dashed];
\filldraw [shift={(2.5,0)}][red] (0, 0) circle (2pt);

\draw (4,1) node{$-$};

\draw [shift={(5,0)}](0,0) -- (.5,.25)[red][thick];
\draw [shift={(5,0)}](1,0) -- (.5,.25)[red][thick];
\draw [shift={(5,0)}](0,2) -- (.5,1.75)[red][thick];
\draw [shift={(5,0)}](1,2) -- (.5,1.75)[red][thick];
\draw [shift={(5,0)}](.5,.25) -- (.5,1.75)[red][very thick];
\draw [shift={(5,0)}](.5,2) .. controls (0,1) .. (-.5,0)[black][thick][dashed];
\filldraw [shift={(5,0)}][red] (1, 2) circle (2pt);

\end{tikzpicture}
\begin{tikzpicture}

\draw (-2,0) -- (-1.5,.25)[red][thick];
\draw (-1.5,.25) -- (-1,0)[red][thick];
\draw (-2,4) -- (-1.5,3.75)[red][thick];
\draw (-1,4) -- (-1.5,3.75)[red][thick];
\draw (-1.5,.25) -- (-1.5,3.75)[red][very thick];

\draw (-.5,2) node{$\mapsto$};

\draw (0,0) -- (.5,.25)[red][thick];
\draw (1,0) -- (.5,.25)[red][thick];
\draw (0,2) -- (.5,1.75)[red][thick];
\draw (1,2) -- (.5,1.75)[red][thick];
\draw (.5,.25) -- (.5,1.75)[red][very thick];

\draw (0,2) -- (.5,2.25)[red][thick];
\draw (1,2) -- (.5,2.25)[red][thick];
\draw (0,4) -- (.5,3.75)[red][thick];
\draw (1,4) -- (.5,3.75)[red][thick];
\draw (.5,2.25) -- (.5,3.75)[red][very thick];

\end{tikzpicture}
\begin{tikzpicture}

\draw (0,0) -- (.5,.25)[red][thick];
\draw (1,0) -- (.5,.25)[red][thick];
\draw (0,2) -- (.5,1.75)[red][thick];
\draw (1,2) -- (.5,1.75)[red][thick];
\draw (.5,.25) -- (.5,1.75)[red][very thick];

\draw (0,2) -- (.5,2.25)[red][thick];
\draw (1,2) -- (.5,2.25)[red][thick];
\draw (0,4) -- (.5,3.75)[red][thick];
\draw (1,4) -- (.5,3.75)[red][thick];
\draw (.5,2.25) -- (.5,3.75)[red][very thick];

\draw (1.5,2) node{$\mapsto$};

%%%%%%%%%%

\draw (2,2) node{$0$};

%%%%%%%%%%

\draw (4,0) -- (4.5,.25)[red][thick];
\draw (5,0) -- (4.5,.25)[red][thick];
\draw (4,2) -- (4.5,1.75)[red][thick];
\draw (5,2) -- (4.5,1.75)[red][thick];
\draw (4.5,.25) -- (4.5,1.75)[red][very thick];

\draw (4,2) -- (4.5,2.25)[red][thick];
\draw (5,2) -- (4.5,2.25)[red][thick];
\draw (4,4) -- (4.5,3.75)[red][thick];
\draw (5,4) -- (4.5,3.75)[red][thick];
\draw (4.5,2.25) -- (4.5,3.75)[red][very thick];
\filldraw [red] (4, 2) circle (2pt);

\draw (5.5,2) node{$\mapsto$};

\draw (6,0) -- (6.5,.25)[red][thick];
\draw (6.5,.25) -- (7,0)[red][thick];
\draw (6,4) -- (6.5,3.75)[red][thick];
\draw (7,4) -- (6.5,3.75)[red][thick];
\draw (6.5,.25) -- (6.5,3.75)[red][very thick];

\end{tikzpicture}
\begin{tikzpicture}

\draw (0,0) -- (.5,.25)[red][thick];
\draw (1,0) -- (.5,.25)[red][thick];
\draw (0,2) -- (.5,1.75)[red][thick];
\draw (1,2) -- (.5,1.75)[red][thick];
\draw (.5,.25) -- (.5,1.75)[red][very thick];

\draw (0,2) -- (.5,2.25)[red][thick];
\draw (1,2) -- (.5,2.25)[red][thick];
\draw (0,4) -- (.5,3.75)[red][thick];
\draw (1,4) -- (.5,3.75)[red][thick];
\draw (.5,2.25) -- (.5,3.75)[red][very thick];
\filldraw [red] (0, 4) circle (2pt);
%\draw (-.5,4) .. controls (1.2,3.9) .. (1.5,0)[black][thick][dashed];
%\draw (-.2,2) node{$a$};

\draw (2,2) node{$+$};

%%%%%%%%%%

\draw [shift={(3,0)}](0,0) -- (.5,.25)[red][thick];
\draw [shift={(3,0)}](1,0) -- (.5,.25)[red][thick];
\draw [shift={(3,0)}](0,2) -- (.5,1.75)[red][thick];
\draw [shift={(3,0)}](1,2) -- (.5,1.75)[red][thick];
\draw [shift={(3,0)}](.5,.25) -- (.5,1.75)[red][very thick];

\draw [shift={(3,0)}](0,2) -- (.5,2.25)[red][thick];
\draw [shift={(3,0)}](1,2) -- (.5,2.25)[red][thick];
\draw [shift={(3,0)}](0,4) -- (.5,3.75)[red][thick];
\draw [shift={(3,0)}](1,4) -- (.5,3.75)[red][thick];
\draw [shift={(3,0)}](.5,2.25) -- (.5,3.75)[red][very thick];
\filldraw [red] [shift={(3,0)}](1, 4) circle (2pt);
%\draw [shift={(3,0)}](-.5,4) .. controls (.2,2)  .. (.5,2)[black][thick][dashed];
%\draw [shift={(3,0)}](1.5,0) .. controls (.8,2)  .. (.5,2)[black][thick][dashed];

%%%%%%%

\draw [shift={(7,0)}](0,0) -- (.5,.25)[red][thick];
\draw [shift={(7,0)}](1,0) -- (.5,.25)[red][thick];
\draw [shift={(7,0)}](0,2) -- (.5,1.75)[red][thick];
\draw [shift={(7,0)}](1,2) -- (.5,1.75)[red][thick];
\draw [shift={(7,0)}](.5,.25) -- (.5,1.75)[red][very thick];

\draw [shift={(7,0)}](0,2) -- (.5,2.25)[red][thick];
\draw [shift={(7,0)}](1,2) -- (.5,2.25)[red][thick];
\draw [shift={(7,0)}](0,4) -- (.5,3.75)[red][thick];
\draw [shift={(7,0)}](1,4) -- (.5,3.75)[red][thick];
\draw [shift={(7,0)}](.5,2.25) -- (.5,3.75)[red][very thick];
\filldraw [red] [shift={(7,0)}](0, 0) circle (2pt);
%\draw (-.5,4) .. controls (1.2,3.9) .. (1.5,0)[black][thick][dashed];
%\draw (-.2,2) node{$a$};

\draw [shift={(7,0)}](2,2) node{$+$};

%%%%%%%%%%

\draw [shift={(7,0)}][shift={(3,0)}](0,0) -- (.5,.25)[red][thick];
\draw [shift={(7,0)}][shift={(3,0)}](1,0) -- (.5,.25)[red][thick];
\draw [shift={(7,0)}][shift={(3,0)}](0,2) -- (.5,1.75)[red][thick];
\draw [shift={(7,0)}][shift={(3,0)}](1,2) -- (.5,1.75)[red][thick];
\draw [shift={(7,0)}][shift={(3,0)}](.5,.25) -- (.5,1.75)[red][very thick];

\draw [shift={(7,0)}][shift={(3,0)}](0,2) -- (.5,2.25)[red][thick];
\draw [shift={(7,0)}][shift={(3,0)}](1,2) -- (.5,2.25)[red][thick];
\draw [shift={(7,0)}][shift={(3,0)}](0,4) -- (.5,3.75)[red][thick];
\draw [shift={(7,0)}][shift={(3,0)}](1,4) -- (.5,3.75)[red][thick];
\draw [shift={(7,0)}][shift={(3,0)}](.5,2.25) -- (.5,3.75)[red][very thick];
\filldraw [red] [shift={(7,0)}][shift={(3,0)}](1, 0) circle (2pt);
%\draw [shift={(7,0)}][shift={(3,0)}](-.5,4) .. controls (.2,2)  .. (.5,2)[black][thick][dashed];
%\draw [shift={(7,0)}][shift={(3,0)}](1.5,0) .. controls (.8,2)  .. (.5,2)[black][thick][dashed];

\end{tikzpicture}
\begin{tikzpicture}

\draw (0,0) -- (.5,.25)[red][thick];
\draw (1,0) -- (.5,.25)[red][thick];
\draw (0,2) -- (.5,1.75)[red][thick];
\draw (1,2) -- (.5,1.75)[red][thick];
\draw (.5,.25) -- (.5,1.75)[red][very thick];

\draw (0,2) -- (.5,2.25)[red][thick];
\draw (1,2) -- (.5,2.25)[red][thick];
\draw (0,4) -- (.5,3.75)[red][thick];
\draw (1,4) -- (.5,3.75)[red][thick];
\draw (.5,2.25) -- (.5,3.75)[red][very thick];
\filldraw [red] (0, 4) circle (2pt);
\filldraw [red] (1, 4) circle (2pt);

%\draw (-.5,4) .. controls (1.2,3.9) .. (1.5,0)[black][thick][dashed];
%\draw (-.2,2) node{$a$};

%%%%%%%

\draw [shift={(6,0)}](0,0) -- (.5,.25)[red][thick];
\draw [shift={(6,0)}](1,0) -- (.5,.25)[red][thick];
\draw [shift={(6,0)}](0,2) -- (.5,1.75)[red][thick];
\draw [shift={(6,0)}](1,2) -- (.5,1.75)[red][thick];
\draw [shift={(6,0)}](.5,.25) -- (.5,1.75)[red][very thick];

\draw [shift={(6,0)}](0,2) -- (.5,2.25)[red][thick];
\draw [shift={(6,0)}](1,2) -- (.5,2.25)[red][thick];
\draw [shift={(6,0)}](0,4) -- (.5,3.75)[red][thick];
\draw [shift={(6,0)}](1,4) -- (.5,3.75)[red][thick];
\draw [shift={(6,0)}](.5,2.25) -- (.5,3.75)[red][very thick];
\filldraw [red] [shift={(6,0)}](0, 0) circle (2pt);
\filldraw [red] [shift={(6,0)}](1, 0) circle (2pt);

\end{tikzpicture}
\begin{tikzpicture}

\draw (0,0) -- (.5,.25)[red][thick];
\draw (1,0) -- (.5,.25)[red][thick];
\draw (0,2) -- (.5,1.75)[red][thick];
\draw (1,2) -- (.5,1.75)[red][thick];
\draw (.5,.25) -- (.5,1.75)[red][very thick];

\draw (0,2) -- (.5,2.25)[red][thick];
\draw (1,2) -- (.5,2.25)[red][thick];
\draw (0,4) -- (.5,3.75)[red][thick];
\draw (1,4) -- (.5,3.75)[red][thick];
\draw (.5,2.25) -- (.5,3.75)[red][very thick];
\filldraw [red] (0, 2) circle (2pt);
\draw (-.5,4) .. controls (1.2,3.9) .. (1.5,0)[black][thick][dashed];
\draw (-.2,2) node{$a$};

\draw (2,2) node{$=$};

%%%%%%%%%%

\draw [shift={(3,0)}](0,0) -- (.5,.25)[red][thick];
\draw [shift={(3,0)}](1,0) -- (.5,.25)[red][thick];
\draw [shift={(3,0)}](0,2) -- (.5,1.75)[red][thick];
\draw [shift={(3,0)}](1,2) -- (.5,1.75)[red][thick];
\draw [shift={(3,0)}](.5,.25) -- (.5,1.75)[red][very thick];

\draw [shift={(3,0)}](0,2) -- (.5,2.25)[red][thick];
\draw [shift={(3,0)}](1,2) -- (.5,2.25)[red][thick];
\draw [shift={(3,0)}](0,4) -- (.5,3.75)[red][thick];
\draw [shift={(3,0)}](1,4) -- (.5,3.75)[red][thick];
\draw [shift={(3,0)}](.5,2.25) -- (.5,3.75)[red][very thick];
\filldraw [red] [shift={(3,0)}](0, 2) circle (2pt);
\draw [shift={(3,0)}](-.5,4) .. controls (.2,2)  .. (.5,2)[black][thick][dashed];
\draw [shift={(3,0)}](1.5,0) .. controls (.8,2)  .. (.5,2)[black][thick][dashed];
\draw [shift={(3,0)}](-.2,2) node{$a$};
\draw [shift={(3,0)}](2,2) node{$=$};

%%%%%%%

\draw [shift={(6,0)}](0,0) -- (.5,.25)[red][thick];
\draw [shift={(6,0)}](1,0) -- (.5,.25)[red][thick];
\draw [shift={(6,0)}](0,2) -- (.5,1.75)[red][thick];
\draw [shift={(6,0)}](1,2) -- (.5,1.75)[red][thick];
\draw [shift={(6,0)}](.5,.25) -- (.5,1.75)[red][very thick];

\draw [shift={(6,0)}](0,2) -- (.5,2.25)[red][thick];
\draw [shift={(6,0)}](1,2) -- (.5,2.25)[red][thick];
\draw [shift={(6,0)}](0,4) -- (.5,3.75)[red][thick];
\draw [shift={(6,0)}](1,4) -- (.5,3.75)[red][thick];
\draw [shift={(6,0)}](.5,2.25) -- (.5,3.75)[red][very thick];
\filldraw [red] [shift={(6,0)}](0, 2) circle (2pt);
\draw [shift={(6,0)}](-.5,4) .. controls (-.2,.1) .. (1.5,0)[black][thick][dashed];
\draw [shift={(6,0)}](-.2,2) node{$a$};

\end{tikzpicture}
\begin{tikzpicture}

\draw (0,0) -- (.5,.25)[red][thick];
\draw (1,0) -- (.5,.25)[red][thick];
\draw (0,2) -- (.5,1.75)[red][thick];
\draw (1,2) -- (.5,1.75)[red][thick];
\draw (.5,.25) -- (.5,1.75)[red][very thick];

\draw (0,2) -- (.5,2.25)[red][thick];
\draw (1,2) -- (.5,2.25)[red][thick];
\draw (0,4) -- (.5,3.75)[red][thick];
\draw (1,4) -- (.5,3.75)[red][thick];
\draw (.5,2.25) -- (.5,3.75)[red][very thick];
\filldraw [red] (0, 2) circle (2pt);
\draw (-.5,0) .. controls (-.2,3.9) .. (1.5,4)[black][thick][dashed];
\draw (-.2,2) node{$a$};

\draw (2,2) node{$=$};

%%%%%%%%%%

\draw [shift={(3,0)}](0,0) -- (.5,.25)[red][thick];
\draw [shift={(3,0)}](1,0) -- (.5,.25)[red][thick];
\draw [shift={(3,0)}](0,2) -- (.5,1.75)[red][thick];
\draw [shift={(3,0)}](1,2) -- (.5,1.75)[red][thick];
\draw [shift={(3,0)}](.5,.25) -- (.5,1.75)[red][very thick];

\draw [shift={(3,0)}](0,2) -- (.5,2.25)[red][thick];
\draw [shift={(3,0)}](1,2) -- (.5,2.25)[red][thick];
\draw [shift={(3,0)}](0,4) -- (.5,3.75)[red][thick];
\draw [shift={(3,0)}](1,4) -- (.5,3.75)[red][thick];
\draw [shift={(3,0)}](.5,2.25) -- (.5,3.75)[red][very thick];
\filldraw [red] [shift={(3,0)}](0, 2) circle (2pt);
\draw [shift={(3,0)}](.5,2) .. controls (.8,2)  .. (1.5,4)[black][thick][dashed];
\draw [shift={(3,0)}](-.5,0) .. controls (-.2,1.8)  .. (.5,2)[black][thick][dashed];
\draw [shift={(3,0)}](-.2,2) node{$a$};
\draw [shift={(3,0)}](2,2) node{$=$};

%%%%%%%

\draw [shift={(6,0)}](0,0) -- (.5,.25)[red][thick];
\draw [shift={(6,0)}](1,0) -- (.5,.25)[red][thick];
\draw [shift={(6,0)}](0,2) -- (.5,1.75)[red][thick];
\draw [shift={(6,0)}](1,2) -- (.5,1.75)[red][thick];
\draw [shift={(6,0)}](.5,.25) -- (.5,1.75)[red][very thick];

\draw [shift={(6,0)}](0,2) -- (.5,2.25)[red][thick];
\draw [shift={(6,0)}](1,2) -- (.5,2.25)[red][thick];
\draw [shift={(6,0)}](0,4) -- (.5,3.75)[red][thick];
\draw [shift={(6,0)}](1,4) -- (.5,3.75)[red][thick];
\draw [shift={(6,0)}](.5,2.25) -- (.5,3.75)[red][very thick];
\filldraw [red] [shift={(6,0)}](0, 2) circle (2pt);
\draw [shift={(6,0)}](-.5,0) .. controls (1.2,.1) .. (1.5,4)[black][thick][dashed];
\draw [shift={(6,0)}](-.2,2) node{$a$};

\end{tikzpicture}
\begin{tikzpicture}

\draw (4,0) -- (4.5,.25)[red][thick];
\draw (5,0) -- (4.5,.25)[red][thick];
\draw (4,2) -- (4.5,1.75)[red][thick];
\draw (5,2) -- (4.5,1.75)[red][thick];
\draw (4.5,.25) -- (4.5,1.75)[red][very thick];

\draw (4,2) -- (4.5,2.25)[red][thick];
\draw (5,2) -- (4.5,2.25)[red][thick];
\draw (4,4) -- (4.5,3.75)[red][thick];
\draw (5,4) -- (4.5,3.75)[red][thick];
\draw (4.5,2.25) -- (4.5,3.75)[red][very thick];
%\filldraw [red] (4, 2) circle (2pt);

\draw (5.5,2) node{$\mapsto$};

\draw (6,0) -- (6.5,.25)[red][thick];
\draw (6.5,.25) -- (7,0)[red][thick];
\draw (6,4) -- (6.5,3.75)[red][thick];
\draw (7,4) -- (6.5,3.75)[red][thick];
\draw (6.5,.25) -- (6.5,3.75)[red][very thick];

\end{tikzpicture}
\begin{tikzpicture}

\draw (4,0) -- (4.5,.25)[red][thick];
\draw (5,0) -- (4.5,.25)[red][thick];
\draw (4,2) -- (4.5,1.75)[red][thick];
\draw (5,2) -- (4.5,1.75)[red][thick];
\draw (4.5,.25) -- (4.5,1.75)[red][very thick];

\draw (4,2) -- (4.5,2.25)[red][thick];
\draw (5,2) -- (4.5,2.25)[red][thick];
\draw (4,4) -- (4.5,3.75)[red][thick];
\draw (5,4) -- (4.5,3.75)[red][thick];
\draw (4.5,2.25) -- (4.5,3.75)[red][very thick];
\filldraw [red] (4, 2) circle (2pt);

\draw (5.5,2) node{$\mapsto$};

\draw (6,0) -- (6.5,.25)[red][thick];
\draw (6.5,.25) -- (7,0)[red][thick];
\draw (6,4) -- (6.5,3.75)[red][thick];
\draw (7,4) -- (6.5,3.75)[red][thick];
\draw (6.5,.25) -- (6.5,3.75)[red][very thick];

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}
[scale=0.50]

\draw (0,0) -- (.5,.25)[red][thick];
\draw (1,0) -- (.5,.25)[red][thick];
\draw (0,2) -- (.5,1.75)[red][thick];
\draw (1,2) -- (.5,1.75)[red][thick];
\draw (.5,.25) -- (.5,1.75)[red][very thick];

\draw (0,2) -- (0,4)[red][thick];
\draw (1,2) -- (1,4)[red][thick];

\draw (1.5,2) node{$\cdots$};

\draw (2,2) -- (2.5,2.25)[red][thick];
\draw (3,2) -- (2.5,2.25)[red][thick];
\draw (2,4) -- (2.5,3.75)[red][thick];
\draw (3,4) -- (2.5,3.75)[red][thick];
\draw (2.5,2.25) -- (2.5,3.75)[red][very thick];

\draw (2,0) -- (2,2)[red][thick];
\draw (3,0) -- (3,2)[red][thick];

\draw (3.5,2) node{$\mapsto$};

\draw (4,2) -- (4.5,2.25)[red][thick];
\draw (5,2) -- (4.5,2.25)[red][thick];
\draw (4,4) -- (4.5,3.75)[red][thick];
\draw (5,4) -- (4.5,3.75)[red][thick];
\draw (4.5,2.25) -- (4.5,3.75)[red][very thick];

\draw (4,0) -- (4,2)[red][thick];
\draw (5,0) -- (5,2)[red][thick];

\draw (5.5,2) node{$\cdots$};

\draw (6,0) -- (6.5,.25)[red][thick];
\draw (7,0) -- (6.5,.25)[red][thick];
\draw (6,2) -- (6.5,1.75)[red][thick];
\draw (7,2) -- (6.5,1.75)[red][thick];
\draw (6.5,.25) -- (6.5,1.75)[red][very thick];

\draw (6,2) -- (6,4)[red][thick];
\draw (7,2) -- (7,4)[red][thick];

\end{tikzpicture}
\begin{tikzpicture}
[scale=0.50]

\draw (0,0) -- (.5,.25)[red][thick];
\draw (1,0) -- (.5,.25)[red][thick];
\draw (0,2) -- (.5,1.75)[red][thick];
\draw (1,2) -- (.5,1.75)[red][thick];
\draw (2,0) -- (2,2)[red][thick];
\draw (.5,.25) -- (.5,1.75)[red][very thick];

\draw (1,2) -- (1.5,2.25)[red][thick];
\draw (2,2) -- (1.5,2.25)[red][thick];
\draw (1,4) -- (1.5,3.75)[red][thick];
\draw (2,4) -- (1.5,3.75)[red][thick];
\draw (0,2) -- (0,4)[red][thick];
\draw (1.5,2.25) -- (1.5,3.75)[red][very thick];

\draw (0,4) -- (.5,4.25)[red][thick];
\draw (1,4) -- (.5,4.25)[red][thick];
\draw (0,6) -- (.5,5.75)[red][thick];
\draw (1,6) -- (.5,5.75)[red][thick];
\draw (2,4) -- (2,6)[red][thick];
\draw (.5,4.25) -- (.5,5.75)[red][very thick];

%\draw (1.5,0) .. controls (1,3) .. (1.5,6)[black][thick][dashed];

\filldraw [red] (0, 3) circle (2pt);

\draw (-.3,3) node{$a$};

%%%%%%%%%

%\draw (5,0) -- (5.5,.25)[red][thick];
%\draw (6,0) -- (5.5,.25)[red][thick];
%\draw (5,2) -- (5.5,1.75)[red][thick];
%\draw (6,2) -- (5.5,1.75)[red][thick];
%\draw (7,0) -- (7,2)[red][thick];
%\draw (5.5,.25) -- (5.5,1.75)[red][very thick];

%\draw (6,2) -- (6.5,2.25)[red][thick];
%\draw (7,2) -- (6.5,2.25)[red][thick];
%\draw (6,4) -- (6.5,3.75)[red][thick];
%\draw (7,4) -- (6.5,3.75)[red][thick];
%\draw (5,2) -- (5,4)[red][thick];
%\draw (6.5,2.25) -- (6.5,3.75)[red][very thick];

%\draw (5,4) -- (5.5,4.25)[red][thick];
%\draw (6,4) -- (5.5,4.25)[red][thick];
%\draw (5,6) -- (5.5,5.75)[red][thick];
%\draw (6,6) -- (5.5,5.75)[red][thick];
%\draw (7,4) -- (7,6)[red][thick];
%\draw (5.5,4.25) -- (5.5,5.75)[red][very thick];
%\draw (6.5,0) .. controls (6,3) .. (5.6,6)[black][thick][dashed];
\end{tikzpicture}
\begin{tikzpicture}
[scale=0.50]

\draw (0,0) -- (.5,.25)[red][thick];
\draw (1,0) -- (.5,.25)[red][thick];
\draw (0,2) -- (.5,1.75)[red][thick];
\draw (1,2) -- (.5,1.75)[red][thick];
\draw (2,0) -- (2,2)[red][thick];
\draw (.5,.25) -- (.5,1.75)[red][very thick];

\draw (1,2) -- (1.5,2.25)[red][thick];
\draw (2,2) -- (1.5,2.25)[red][thick];
\draw (1,4) -- (1.5,3.75)[red][thick];
\draw (2,4) -- (1.5,3.75)[red][thick];
\draw (0,2) -- (0,4)[red][thick];
\draw (1.5,2.25) -- (1.5,3.75)[red][very thick];

\draw (0,4) -- (.5,4.25)[red][thick];
\draw (1,4) -- (.5,4.25)[red][thick];
\draw (0,6) -- (.5,5.75)[red][thick];
\draw (1,6) -- (.5,5.75)[red][thick];
\draw (2,4) -- (2,6)[red][thick];
\draw (.5,4.25) -- (.5,5.75)[red][very thick];

\draw (1.5,0) .. controls (1,3) .. (1.5,6)[black][thick][dashed];

\filldraw [red] (0, 3) circle (2pt);

\draw (-.3,3) node{$a$};

%%%%%%%%%

%\draw (5,0) -- (5.5,.25)[red][thick];
%\draw (6,0) -- (5.5,.25)[red][thick];
%\draw (5,2) -- (5.5,1.75)[red][thick];
%\draw (6,2) -- (5.5,1.75)[red][thick];
%\draw (7,0) -- (7,2)[red][thick];
%\draw (5.5,.25) -- (5.5,1.75)[red][very thick];

%\draw (6,2) -- (6.5,2.25)[red][thick];
%\draw (7,2) -- (6.5,2.25)[red][thick];
%\draw (6,4) -- (6.5,3.75)[red][thick];
%\draw (7,4) -- (6.5,3.75)[red][thick];
%\draw (5,2) -- (5,4)[red][thick];
%\draw (6.5,2.25) -- (6.5,3.75)[red][very thick];

%\draw (5,4) -- (5.5,4.25)[red][thick];
%\draw (6,4) -- (5.5,4.25)[red][thick];
%\draw (5,6) -- (5.5,5.75)[red][thick];
%\draw (6,6) -- (5.5,5.75)[red][thick];
%\draw (7,4) -- (7,6)[red][thick];
%\draw (5.5,4.25) -- (5.5,5.75)[red][very thick];
%\draw (6.5,0) .. controls (6,3) .. (5.6,6)[black][thick][dashed];
\end{tikzpicture}
\begin{tikzpicture}
[scale=0.50]

\draw (0,0) -- (.5,.25)[red][thick];
\draw (1,0) -- (.5,.25)[red][thick];
\draw (0,2) -- (.5,1.75)[red][thick];
\draw (1,2) -- (.5,1.75)[red][thick];
\draw (-1,0) -- (-1,2)[red][thick];
\draw (.5,.25) -- (.5,1.75)[red][very thick];

\draw (0,2) -- (-.5,2.25)[red][thick];
\draw (-1,2) -- (-.5,2.25)[red][thick];
\draw (0,4) -- (-.5,3.75)[red][thick];
\draw (-1,4) -- (-.5,3.75)[red][thick];
\draw (1,2) -- (1,4)[red][thick];
\draw (-.5,2.25) -- (-.5,3.75)[red][very thick];

\draw (0,4) -- (.5,4.25)[red][thick];
\draw (1,4) -- (.5,4.25)[red][thick];
\draw (0,6) -- (.5,5.75)[red][thick];
\draw (1,6) -- (.5,5.75)[red][thick];
\draw (-1,4) -- (-1,6)[red][thick];
\draw (.5,4.25) -- (.5,5.75)[red][very thick];
%\draw (-.5,0) .. controls (0,3) .. (-.5,6)[black][thick][dashed];

\filldraw [red] (1, 3) circle (2pt);

\draw (1.3,3) node{$a$};

%%%%%%%%%

%\draw (5,0) -- (5.5,.25)[red][thick];
%\draw (6,0) -- (5.5,.25)[red][thick];
%\draw (5,2) -- (5.5,1.75)[red][thick];
%\draw (6,2) -- (5.5,1.75)[red][thick];
%\draw (4,0) -- (4,2)[red][thick];
%\draw (5.5,.25) -- (5.5,1.75)[red][very thick];

%\draw (5,2) -- (4.5,2.25)[red][thick];
%\draw (4,2) -- (4.5,2.25)[red][thick];
%\draw (5,4) -- (4.5,3.75)[red][thick];
%\draw (4,4) -- (4.5,3.75)[red][thick];
%\draw (6,2) -- (6,4)[red][thick];
%\draw (4.5,2.25) -- (4.5,3.75)[red][very thick];

%\draw (5,4) -- (5.5,4.25)[red][thick];
%\draw (6,4) -- (5.5,4.25)[red][thick];
%\draw (5,6) -- (5.5,5.75)[red][thick];
%\draw (6,6) -- (5.5,5.75)[red][thick];
%\draw (4,4) -- (4,6)[red][thick];
%\draw (5.5,4.25) -- (5.5,5.75)[red][very thick];
%\draw (4.5,0) .. controls (5,3) .. (5.4,6)[black][thick][dashed];

\end{tikzpicture}
\begin{tikzpicture}
[scale=0.50]

\draw (0,0) -- (.5,.25)[red][thick];
\draw (1,0) -- (.5,.25)[red][thick];
\draw (0,2) -- (.5,1.75)[red][thick];
\draw (1,2) -- (.5,1.75)[red][thick];
\draw (-1,0) -- (-1,2)[red][thick];
\draw (.5,.25) -- (.5,1.75)[red][very thick];

\draw (0,2) -- (-.5,2.25)[red][thick];
\draw (-1,2) -- (-.5,2.25)[red][thick];
\draw (0,4) -- (-.5,3.75)[red][thick];
\draw (-1,4) -- (-.5,3.75)[red][thick];
\draw (1,2) -- (1,4)[red][thick];
\draw (-.5,2.25) -- (-.5,3.75)[red][very thick];

\draw (0,4) -- (.5,4.25)[red][thick];
\draw (1,4) -- (.5,4.25)[red][thick];
\draw (0,6) -- (.5,5.75)[red][thick];
\draw (1,6) -- (.5,5.75)[red][thick];
\draw (-1,4) -- (-1,6)[red][thick];
\draw (.5,4.25) -- (.5,5.75)[red][very thick];
\draw (-.5,0) .. controls (0,3) .. (-.5,6)[black][thick][dashed];

\filldraw [red] (1, 3) circle (2pt);

\draw (1.3,3) node{$a$};

%%%%%%%%%

%\draw (5,0) -- (5.5,.25)[red][thick];
%\draw (6,0) -- (5.5,.25)[red][thick];
%\draw (5,2) -- (5.5,1.75)[red][thick];
%\draw (6,2) -- (5.5,1.75)[red][thick];
%\draw (4,0) -- (4,2)[red][thick];
%\draw (5.5,.25) -- (5.5,1.75)[red][very thick];

%\draw (5,2) -- (4.5,2.25)[red][thick];
%\draw (4,2) -- (4.5,2.25)[red][thick];
%\draw (5,4) -- (4.5,3.75)[red][thick];
%\draw (4,4) -- (4.5,3.75)[red][thick];
%\draw (6,2) -- (6,4)[red][thick];
%\draw (4.5,2.25) -- (4.5,3.75)[red][very thick];

%\draw (5,4) -- (5.5,4.25)[red][thick];
%\draw (6,4) -- (5.5,4.25)[red][thick];
%\draw (5,6) -- (5.5,5.75)[red][thick];
%\draw (6,6) -- (5.5,5.75)[red][thick];
%\draw (4,4) -- (4,6)[red][thick];
%\draw (5.5,4.25) -- (5.5,5.75)[red][very thick];
%\draw (4.5,0) .. controls (5,3) .. (5.4,6)[black][thick][dashed];

\end{tikzpicture}
\end{equation}

%We will now define maps
%\[
%\xymatrix{
%B_i \otimes_{W(n,1)}  B_{i+1} \otimes_{W(n,1)}  B_i \oplus B_{i+1} %\ar[rr]^{f=\begin{pmatrix} f_{11} & f_{12} \\ f_{21} & f_{22}  \end{pmatrix}} &&
 %B_{i+1} \otimes_{W(n,1)}  B_i \otimes_{W(n,1)}  B_{i+1} \oplus B_i
%}
%\]
%\[
%\xymatrix{
%B_{i+1} \otimes_{W(n,1)}  B_{i} \otimes_{W(n,1)}  B_{i+1} \oplus B_{i} %\ar[rr]^{g=\begin{pmatrix} g_{11} & g_{12} \\ g_{21} & g_{22}  \end{pmatrix}
\begin{tikzpicture}
[scale=0.50]

\draw (0,0) -- (.5,.25)[red][thick];
\draw (1,0) -- (.5,.25)[red][thick];
\draw (0,2) -- (.5,1.75)[red][thick];
\draw (1,2) -- (.5,1.75)[red][thick];
\draw (2,0) -- (2,2)[red][thick];
\draw (.5,.25) -- (.5,1.75)[red][very thick];

\draw (1,2) -- (1.5,2.25)[red][thick];
\draw (2,2) -- (1.5,2.25)[red][thick];
\draw (1,4) -- (1.5,3.75)[red][thick];
\draw (2,4) -- (1.5,3.75)[red][thick];
\draw (0,2) -- (0,4)[red][thick];
\draw (1.5,2.25) -- (1.5,3.75)[red][very thick];

\draw (0,4) -- (.5,4.25)[red][thick];
\draw (1,4) -- (.5,4.25)[red][thick];
\draw (0,6) -- (.5,5.75)[red][thick];
\draw (1,6) -- (.5,5.75)[red][thick];
\draw (2,4) -- (2,6)[red][thick];
\draw (.5,4.25) -- (.5,5.75)[red][very thick];
%\draw (.6,0) .. controls (1,3) .. (.6,6)[black][thick][dashed];

\draw (3,3) node{$\mapsto$};

%%%%%%%%%

\draw (5,0) -- (5.5,.25)[red][thick];
\draw (6,0) -- (5.5,.25)[red][thick];
\draw (5,2) -- (5.5,1.75)[red][thick];
\draw (6,2) -- (5.5,1.75)[red][thick];
\draw (4,0) -- (4,2)[red][thick];
\draw (5.5,.25) -- (5.5,1.75)[red][very thick];

\draw (5,2) -- (4.5,2.25)[red][thick];
\draw (4,2) -- (4.5,2.25)[red][thick];
\draw (5,4) -- (4.5,3.75)[red][thick];
\draw (4,4) -- (4.5,3.75)[red][thick];
\draw (6,2) -- (6,4)[red][thick];
\draw (4.5,2.25) -- (4.5,3.75)[red][very thick];

\draw (5,4) -- (5.5,4.25)[red][thick];
\draw (6,4) -- (5.5,4.25)[red][thick];
\draw (5,6) -- (5.5,5.75)[red][thick];
\draw (6,6) -- (5.5,5.75)[red][thick];
\draw (4,4) -- (4,6)[red][thick];
\draw (5.5,4.25) -- (5.5,5.75)[red][very thick];
%\draw (4.5,0) .. controls (5,3) .. (4.5,6)[black][thick][dashed];

\end{tikzpicture}
\end{equation}

\begin{equation}
\label{f11b}
\begin{tikzpicture}
[scale=0.50]

\draw (0,0) -- (.5,.25)[red][thick];
\draw (1,0) -- (.5,.25)[red][thick];
\draw (0,2) -- (.5,1.75)[red][thick];
\draw (1,2) -- (.5,1.75)[red][thick];
\draw (2,0) -- (2,2)[red][thick];
\draw (.5,.25) -- (.5,1.75)[red][very thick];

\draw (1,2) -- (1.5,2.25)[red][thick];
\draw (2,2) -- (1.5,2.25)[red][thick];
\draw (1,4) -- (1.5,3.75)[red][thick];
\draw (2,4) -- (1.5,3.75)[red][thick];
\draw (0,2) -- (0,4)[red][thick];
\draw (1.5,2.25) -- (1.5,3.75)[red][very thick];

\draw (0,4) -- (.5,4.25)[red][thick];
\draw (1,4) -- (.5,4.25)[red][thick];
\draw (0,6) -- (.5,5.75)[red][thick];
\draw (1,6) -- (.5,5.75)[red][thick];
\draw (2,4) -- (2,6)[red][thick];
\draw (.5,4.25) -- (.5,5.75)[red][very thick];
\filldraw [red] (0, 4) circle (2pt);

\draw (3,3) node{$\mapsto$};

%%%%%%%%%

\draw (5,0) -- (5.5,.25)[red][thick];
\draw (6,0) -- (5.5,.25)[red][thick];
\draw (5,2) -- (5.5,1.75)[red][thick];
\draw (6,2) -- (5.5,1.75)[red][thick];
\draw (4,0) -- (4,2)[red][thick];
\draw (5.5,.25) -- (5.5,1.75)[red][very thick];

\draw (5,2) -- (4.5,2.25)[red][thick];
\draw (4,2) -- (4.5,2.25)[red][thick];
\draw (5,4) -- (4.5,3.75)[red][thick];
\draw (4,4) -- (4.5,3.75)[red][thick];
\draw (6,2) -- (6,4)[red][thick];
\draw (4.5,2.25) -- (4.5,3.75)[red][very thick];

\draw (5,4) -- (5.5,4.25)[red][thick];
\draw (6,4) -- (5.5,4.25)[red][thick];
\draw (5,6) -- (5.5,5.75)[red][thick];
\draw (6,6) -- (5.5,5.75)[red][thick];
\draw (4,4) -- (4,6)[red][thick];
\draw (5.5,4.25) -- (5.5,5.75)[red][very thick];
\filldraw [red] (4, 6) circle (2pt);

\draw (7,3) node{$+$};

\draw (9,0) -- (9.5,.25)[red][thick];
\draw (10,0) -- (9.5,.25)[red][thick];
\draw (9,2) -- (9.5,1.75)[red][thick];
\draw (10,2) -- (9.5,1.75)[red][thick];
\draw (8,0) -- (8,2)[red][thick];
\draw (9.5,.25) -- (9.5,1.75)[red][very thick];

\draw (9,2) -- (8.5,2.25)[red][thick];
\draw (8,2) -- (8.5,2.25)[red][thick];
\draw (9,4) -- (8.5,3.75)[red][thick];
\draw (8,4) -- (8.5,3.75)[red][thick];
\draw (10,2) -- (10,4)[red][thick];
\draw (8.5,2.25) -- (8.5,3.75)[red][very thick];

\draw (9,4) -- (9.5,4.25)[red][thick];
\draw (10,4) -- (9.5,4.25)[red][thick];
\draw (9,6) -- (9.5,5.75)[red][thick];
\draw (10,6) -- (9.5,5.75)[red][thick];
\draw (8,4) -- (8,6)[red][thick];
\draw (9.5,4.25) -- (9.5,5.75)[red][very thick];
\filldraw [red] (9, 6) circle (2pt);
\draw (11,3) node{$-$};

%%%%%%%%%

\draw (13,0) -- (13.5,.25)[red][thick];
\draw (14,0) -- (13.5,.25)[red][thick];
\draw (13,2) -- (13.5,1.75)[red][thick];
\draw (14,2) -- (13.5,1.75)[red][thick];
\draw (12,0) -- (12,2)[red][thick];
\draw (13.5,.25) -- (13.5,1.75)[red][very thick];

\draw (13,2) -- (12.5,2.25)[red][thick];
\draw (12,2) -- (12.5,2.25)[red][thick];
\draw (13,4) -- (12.5,3.75)[red][thick];
\draw (12,4) -- (12.5,3.75)[red][thick];
\draw (14,2) -- (14,4)[red][thick];
\draw (12.5,2.25) -- (12.5,3.75)[red][very thick];

\draw (13,4) -- (13.5,4.25)[red][thick];
\draw (14,4) -- (13.5,4.25)[red][thick];
\draw (13,6) -- (13.5,5.75)[red][thick];
\draw (14,6) -- (13.5,5.75)[red][thick];
\draw (12,4) -- (12,6)[red][thick];
\draw (13.5,4.25) -- (13.5,5.75)[red][very thick];
\filldraw [red] (14, 0) circle (2pt);

\end{tikzpicture}
\end{equation}

\begin{equation}
\label{f11c}
\begin{tikzpicture}
[scale=0.50]

\draw (0,0) -- (.5,.25)[red][thick];
\draw (1,0) -- (.5,.25)[red][thick];
\draw (0,2) -- (.5,1.75)[red][thick];
\draw (1,2) -- (.5,1.75)[red][thick];
\draw (2,0) -- (2,2)[red][thick];
\draw (.5,.25) -- (.5,1.75)[red][very thick];

\draw (1,2) -- (1.5,2.25)[red][thick];
\draw (2,2) -- (1.5,2.25)[red][thick];
\draw (1,4) -- (1.5,3.75)[red][thick];
\draw (2,4) -- (1.5,3.75)[red][thick];
\draw (0,2) -- (0,4)[red][thick];
\draw (1.5,2.25) -- (1.5,3.75)[red][very thick];

\draw (0,4) -- (.5,4.25)[red][thick];
\draw (1,4) -- (.5,4.25)[red][thick];
\draw (0,6) -- (.5,5.75)[red][thick];
\draw (1,6) -- (.5,5.75)[red][thick];
\draw (2,4) -- (2,6)[red][thick];
\draw (.5,4.25) -- (.5,5.75)[red][very thick];
\draw (1.5,0) .. controls (1,3) .. (1.5,6)[black][thick][dashed];

\draw (3,3) node{$\mapsto$};

%%%%%%%%%
%\draw (3.5,3) node{$-$};

\draw (5,0) -- (5.5,.25)[red][thick];
\draw (6,0) -- (5.5,.25)[red][thick];
\draw (5,2) -- (5.5,1.75)[red][thick];
\draw (6,2) -- (5.5,1.75)[red][thick];
\draw (4,0) -- (4,2)[red][thick];
\draw (5.5,.25) -- (5.5,1.75)[red][very thick];

\draw (5,2) -- (4.5,2.25)[red][thick];
\draw (4,2) -- (4.5,2.25)[red][thick];
\draw (5,4) -- (4.5,3.75)[red][thick];
\draw (4,4) -- (4.5,3.75)[red][thick];
\draw (6,2) -- (6,4)[red][thick];
\draw (4.5,2.25) -- (4.5,3.75)[red][very thick];

\draw (5,4) -- (5.5,4.25)[red][thick];
\draw (6,4) -- (5.5,4.25)[red][thick];
\draw (5,6) -- (5.5,5.75)[red][thick];
\draw (6,6) -- (5.5,5.75)[red][thick];
\draw (4,4) -- (4,6)[red][thick];
\draw (5.5,4.25) -- (5.5,5.75)[red][very thick];
\draw (5.6,0) .. controls (6.5,3) .. (5.6,6)[black][thick][dashed];

\end{tikzpicture}
\end{equation}

\begin{equation}
\label{f11d}
\begin{tikzpicture}
[scale=0.50]

\draw (0,0) -- (.5,.25)[red][thick];
\draw (1,0) -- (.5,.25)[red][thick];
\draw (0,2) -- (.5,1.75)[red][thick];
\draw (1,2) -- (.5,1.75)[red][thick];
\draw (2,0) -- (2,2)[red][thick];
\draw (.5,.25) -- (.5,1.75)[red][very thick];

\draw (1,2) -- (1.5,2.25)[red][thick];
\draw (2,2) -- (1.5,2.25)[red][thick];
\draw (1,4) -- (1.5,3.75)[red][thick];
\draw (2,4) -- (1.5,3.75)[red][thick];
\draw (0,2) -- (0,4)[red][thick];
\draw (1.5,2.25) -- (1.5,3.75)[red][very thick];

\draw (0,4) -- (.5,4.25)[red][thick];
\draw (1,4) -- (.5,4.25)[red][thick];
\draw (0,6) -- (.5,5.75)[red][thick];
\draw (1,6) -- (.5,5.75)[red][thick];
\draw (2,4) -- (2,6)[red][thick];
\draw (.5,4.25) -- (.5,5.75)[red][very thick];
\filldraw [red] (0, 4) circle (2pt);

\draw (1.5,0) .. controls (1,3) .. (1.5,6)[black][thick][dashed];

\draw (3,3) node{$\mapsto$};

%%%%%%%%%
%\draw (3.5,3) node{$2$};

\draw (5,0) -- (5.5,.25)[red][thick];
\draw (6,0) -- (5.5,.25)[red][thick];
\draw (5,2) -- (5.5,1.75)[red][thick];
\draw (6,2) -- (5.5,1.75)[red][thick];
\draw (4,0) -- (4,2)[red][thick];
\draw (5.5,.25) -- (5.5,1.75)[red][very thick];

\draw (5,2) -- (4.5,2.25)[red][thick];
\draw (4,2) -- (4.5,2.25)[red][thick];
\draw (5,4) -- (4.5,3.75)[red][thick];
\draw (4,4) -- (4.5,3.75)[red][thick];
\draw (6,2) -- (6,4)[red][thick];
\draw (4.5,2.25) -- (4.5,3.75)[red][very thick];

\draw (5,4) -- (5.5,4.25)[red][thick];
\draw (6,4) -- (5.5,4.25)[red][thick];
\draw (5,6) -- (5.5,5.75)[red][thick];
\draw (6,6) -- (5.5,5.75)[red][thick];
\draw (4,4) -- (4,6)[red][thick];
\draw (5.5,4.25) -- (5.5,5.75)[red][very thick];
\filldraw [black] (5.5, 6) circle (2pt);

\draw (5.5,0) .. controls (6.5,3) .. (5.5,6)[black][thick][dashed];

\draw (7,3) node{$-$};

%\draw (7.5,3) node{$2$};

\draw (9,0) -- (9.5,.25)[red][thick];
\draw (10,0) -- (9.5,.25)[red][thick];
\draw (9,2) -- (9.5,1.75)[red][thick];
\draw (10,2) -- (9.5,1.75)[red][thick];
\draw (8,0) -- (8,2)[red][thick];
\draw (9.5,.25) -- (9.5,1.75)[red][very thick];

\draw (9,2) -- (8.5,2.25)[red][thick];
\draw (8,2) -- (8.5,2.25)[red][thick];
\draw (9,4) -- (8.5,3.75)[red][thick];
\draw (8,4) -- (8.5,3.75)[red][thick];
\draw (10,2) -- (10,4)[red][thick];
\draw (8.5,2.25) -- (8.5,3.75)[red][very thick];

\draw (9,4) -- (9.5,4.25)[red][thick];
\draw (10,4) -- (9.5,4.25)[red][thick];
\draw (9,6) -- (9.5,5.75)[red][thick];
\draw (10,6) -- (9.5,5.75)[red][thick];
\draw (8,4) -- (8,6)[red][thick];
\draw (9.5,4.25) -- (9.5,5.75)[red][very thick];
%\filldraw [red] (9, 0) circle (2pt);

\draw (9.5,0) .. controls (7,3) .. (9.5,6)[black][thick][dashed];

\end{tikzpicture}
\begin{tikzpicture}
[scale=0.50]

\draw (0,0) -- (.5,.25)[red][thick];
\draw (1,0) -- (.5,.25)[red][thick];
\draw (0,2) -- (.5,1.75)[red][thick];
\draw (1,2) -- (.5,1.75)[red][thick];
\draw (-1,0) -- (-1,2)[red][thick];
\draw (.5,.25) -- (.5,1.75)[red][very thick];

\draw (0,2) -- (-.5,2.25)[red][thick];
\draw (-1,2) -- (-.5,2.25)[red][thick];
\draw (0,4) -- (-.5,3.75)[red][thick];
\draw (-1,4) -- (-.5,3.75)[red][thick];
\draw (1,2) -- (1,4)[red][thick];
\draw (-.5,2.25) -- (-.5,3.75)[red][very thick];

\draw (0,4) -- (.5,4.25)[red][thick];
\draw (1,4) -- (.5,4.25)[red][thick];
\draw (0,6) -- (.5,5.75)[red][thick];
\draw (1,6) -- (.5,5.75)[red][thick];
\draw (-1,4) -- (-1,6)[red][thick];
\draw (.5,4.25) -- (.5,5.75)[red][very thick];
%\draw (-.5,0) .. controls (0,3) .. (-.5,6)[black][thick][dashed];

\draw (2,3) node{$\mapsto$};

%%%%%%%%%

\draw (3,0) -- (3.5,.25)[red][thick];
\draw (4,0) -- (3.5,.25)[red][thick];
\draw (3,2) -- (3.5,1.75)[red][thick];
\draw (4,2) -- (3.5,1.75)[red][thick];
\draw (5,0) -- (5,2)[red][thick];
\draw (3.5,.25) -- (3.5,1.75)[red][very thick];

\draw (4,2) -- (4.5,2.25)[red][thick];
\draw (5,2) -- (4.5,2.25)[red][thick];
\draw (4,4) -- (4.5,3.75)[red][thick];
\draw (5,4) -- (4.5,3.75)[red][thick];
\draw (3,2) -- (3,4)[red][thick];
\draw (4.5,2.25) -- (4.5,3.75)[red][very thick];

\draw (3,4) -- (3.5,4.25)[red][thick];
\draw (4,4) -- (3.5,4.25)[red][thick];
\draw (3,6) -- (3.5,5.75)[red][thick];
\draw (4,6) -- (3.5,5.75)[red][thick];
\draw (5,4) -- (5,6)[red][thick];
\draw (3.5,4.25) -- (3.5,5.75)[red][very thick];
%\draw (1.5,0) .. controls (1,3) .. (1.5,6)[black][thick][dashed];

\end{tikzpicture}
\end{equation}

\begin{equation}
\label{g11b}
\begin{tikzpicture}
[scale=0.50]

\draw (0,0) -- (.5,.25)[red][thick];
\draw (1,0) -- (.5,.25)[red][thick];
\draw (0,2) -- (.5,1.75)[red][thick];
\draw (1,2) -- (.5,1.75)[red][thick];
\draw (-1,0) -- (-1,2)[red][thick];
\draw (.5,.25) -- (.5,1.75)[red][very thick];

\draw (0,2) -- (-.5,2.25)[red][thick];
\draw (-1,2) -- (-.5,2.25)[red][thick];
\draw (0,4) -- (-.5,3.75)[red][thick];
\draw (-1,4) -- (-.5,3.75)[red][thick];
\draw (1,2) -- (1,4)[red][thick];
\draw (-.5,2.25) -- (-.5,3.75)[red][very thick];

\draw (0,4) -- (.5,4.25)[red][thick];
\draw (1,4) -- (.5,4.25)[red][thick];
\draw (0,6) -- (.5,5.75)[red][thick];
\draw (1,6) -- (.5,5.75)[red][thick];
\draw (-1,4) -- (-1,6)[red][thick];
\draw (.5,4.25) -- (.5,5.75)[red][very thick];
%\draw (-.5,0) .. controls (0,3) .. (-.5,6)[black][thick][dashed];
\filldraw [red] (1, 4) circle (2pt);

\draw (2,3) node{$\mapsto$};

%%%%%%%%%

\draw (3,0) -- (3.5,.25)[red][thick];
\draw (4,0) -- (3.5,.25)[red][thick];
\draw (3,2) -- (3.5,1.75)[red][thick];
\draw (4,2) -- (3.5,1.75)[red][thick];
\draw (5,0) -- (5,2)[red][thick];
\draw (3.5,.25) -- (3.5,1.75)[red][very thick];

\draw (4,2) -- (4.5,2.25)[red][thick];
\draw (5,2) -- (4.5,2.25)[red][thick];
\draw (4,4) -- (4.5,3.75)[red][thick];
\draw (5,4) -- (4.5,3.75)[red][thick];
\draw (3,2) -- (3,4)[red][thick];
\draw (4.5,2.25) -- (4.5,3.75)[red][very thick];

\draw (3,4) -- (3.5,4.25)[red][thick];
\draw (4,4) -- (3.5,4.25)[red][thick];
\draw (3,6) -- (3.5,5.75)[red][thick];
\draw (4,6) -- (3.5,5.75)[red][thick];
\draw (5,4) -- (5,6)[red][thick];
\draw (3.5,4.25) -- (3.5,5.75)[red][very thick];
\filldraw [red] (4, 0) circle (2pt);

\draw (6,3) node{$+$};

%%%%%%%%

\draw (7,0) -- (7.5,.25)[red][thick];
\draw (8,0) -- (7.5,.25)[red][thick];
\draw (7,2) -- (7.5,1.75)[red][thick];
\draw (8,2) -- (7.5,1.75)[red][thick];
\draw (9,0) -- (9,2)[red][thick];
\draw (7.5,.25) -- (7.5,1.75)[red][very thick];

\draw (8,2) -- (8.5,2.25)[red][thick];
\draw (9,2) -- (8.5,2.25)[red][thick];
\draw (8,4) -- (8.5,3.75)[red][thick];
\draw (9,4) -- (8.5,3.75)[red][thick];
\draw (7,2) -- (7,4)[red][thick];
\draw (8.5,2.25) -- (8.5,3.75)[red][very thick];

\draw (7,4) -- (7.5,4.25)[red][thick];
\draw (8,4) -- (7.5,4.25)[red][thick];
\draw (7,6) -- (7.5,5.75)[red][thick];
\draw (8,6) -- (7.5,5.75)[red][thick];
\draw (9,4) -- (9,6)[red][thick];
\draw (7.5,4.25) -- (7.5,5.75)[red][very thick];
\filldraw [red] (9, 0) circle (2pt);

\draw (10,3) node{$-$};

%%%%%%%%

\draw (11,0) -- (11.5,.25)[red][thick];
\draw (12,0) -- (11.5,.25)[red][thick];
\draw (11,2) -- (11.5,1.75)[red][thick];
\draw (12,2) -- (11.5,1.75)[red][thick];
\draw (13,0) -- (13,2)[red][thick];
\draw (11.5,.25) -- (11.5,1.75)[red][very thick];

\draw (12,2) -- (12.5,2.25)[red][thick];
\draw (13,2) -- (12.5,2.25)[red][thick];
\draw (12,4) -- (12.5,3.75)[red][thick];
\draw (13,4) -- (12.5,3.75)[red][thick];
\draw (11,2) -- (11,4)[red][thick];
\draw (12.5,2.25) -- (12.5,3.75)[red][very thick];

\draw (11,4) -- (11.5,4.25)[red][thick];
\draw (12,4) -- (11.5,4.25)[red][thick];
\draw (11,6) -- (11.5,5.75)[red][thick];
\draw (12,6) -- (11.5,5.75)[red][thick];
\draw (13,4) -- (13,6)[red][thick];
\draw (11.5,4.25) -- (11.5,5.75)[red][very thick];
\filldraw [red] (11, 6) circle (2pt);

%%%%%%%%

\end{tikzpicture}
\end{equation}

\begin{equation}
\label{g11c}
\begin{tikzpicture}
[scale=0.50]

\draw (0,0) -- (.5,.25)[red][thick];
\draw (1,0) -- (.5,.25)[red][thick];
\draw (0,2) -- (.5,1.75)[red][thick];
\draw (1,2) -- (.5,1.75)[red][thick];
\draw (-1,0) -- (-1,2)[red][thick];
\draw (.5,.25) -- (.5,1.75)[red][very thick];

\draw (0,2) -- (-.5,2.25)[red][thick];
\draw (-1,2) -- (-.5,2.25)[red][thick];
\draw (0,4) -- (-.5,3.75)[red][thick];
\draw (-1,4) -- (-.5,3.75)[red][thick];
\draw (1,2) -- (1,4)[red][thick];
\draw (-.5,2.25) -- (-.5,3.75)[red][very thick];

\draw (0,4) -- (.5,4.25)[red][thick];
\draw (1,4) -- (.5,4.25)[red][thick];
\draw (0,6) -- (.5,5.75)[red][thick];
\draw (1,6) -- (.5,5.75)[red][thick];
\draw (-1,4) -- (-1,6)[red][thick];
\draw (.5,4.25) -- (.5,5.75)[red][very thick];
\draw (-.5,0) .. controls (0,3) .. (-.5,6)[black][thick][dashed];

\draw (2,3) node{$\mapsto$};

%%%%%%%%%

%\draw (2.5,3) node{$-$};

\draw (3,0) -- (3.5,.25)[red][thick];
\draw (4,0) -- (3.5,.25)[red][thick];
\draw (3,2) -- (3.5,1.75)[red][thick];
\draw (4,2) -- (3.5,1.75)[red][thick];
\draw (5,0) -- (5,2)[red][thick];
\draw (3.5,.25) -- (3.5,1.75)[red][very thick];

\draw (4,2) -- (4.5,2.25)[red][thick];
\draw (5,2) -- (4.5,2.25)[red][thick];
\draw (4,4) -- (4.5,3.75)[red][thick];
\draw (5,4) -- (4.5,3.75)[red][thick];
\draw (3,2) -- (3,4)[red][thick];
\draw (4.5,2.25) -- (4.5,3.75)[red][very thick];

\draw (3,4) -- (3.5,4.25)[red][thick];
\draw (4,4) -- (3.5,4.25)[red][thick];
\draw (3,6) -- (3.5,5.75)[red][thick];
\draw (4,6) -- (3.5,5.75)[red][thick];
\draw (5,4) -- (5,6)[red][thick];
\draw (3.5,4.25) -- (3.5,5.75)[red][very thick];
\draw (3.5,0) .. controls (2.5,3) .. (3.5,6)[black][thick][dashed];

\end{tikzpicture}
\end{equation}

\begin{equation}
\label{g11d}
\begin{tikzpicture}
[scale=0.50]

\draw (0,0) -- (.5,.25)[red][thick];
\draw (1,0) -- (.5,.25)[red][thick];
\draw (0,2) -- (.5,1.75)[red][thick];
\draw (1,2) -- (.5,1.75)[red][thick];
\draw (-1,0) -- (-1,2)[red][thick];
\draw (.5,.25) -- (.5,1.75)[red][very thick];

\draw (0,2) -- (-.5,2.25)[red][thick];
\draw (-1,2) -- (-.5,2.25)[red][thick];
\draw (0,4) -- (-.5,3.75)[red][thick];
\draw (-1,4) -- (-.5,3.75)[red][thick];
\draw (1,2) -- (1,4)[red][thick];
\draw (-.5,2.25) -- (-.5,3.75)[red][very thick];

\draw (0,4) -- (.5,4.25)[red][thick];
\draw (1,4) -- (.5,4.25)[red][thick];
\draw (0,6) -- (.5,5.75)[red][thick];
\draw (1,6) -- (.5,5.75)[red][thick];
\draw (-1,4) -- (-1,6)[red][thick];
\draw (.5,4.25) -- (.5,5.75)[red][very thick];
%\draw (-.5,0) .. controls (0,3) .. (-.5,6)[black][thick][dashed];
\filldraw [red] (1, 3) circle (2pt);

\draw (-.5,0) .. controls (.5,3) .. (-.5,6)[black][thick][dashed];

\draw (2,3) node{$\mapsto$};

%%%%%%%%%

%\draw (2.5,3) node{$2$};

\draw (3,0) -- (3.5,.25)[red][thick];
\draw (4,0) -- (3.5,.25)[red][thick];
\draw (3,2) -- (3.5,1.75)[red][thick];
\draw (4,2) -- (3.5,1.75)[red][thick];
\draw (5,0) -- (5,2)[red][thick];
\draw (3.5,.25) -- (3.5,1.75)[red][very thick];

\draw (4,2) -- (4.5,2.25)[red][thick];
\draw (5,2) -- (4.5,2.25)[red][thick];
\draw (4,4) -- (4.5,3.75)[red][thick];
\draw (5,4) -- (4.5,3.75)[red][thick];
\draw (3,2) -- (3,4)[red][thick];
\draw (4.5,2.25) -- (4.5,3.75)[red][very thick];

\draw (3,4) -- (3.5,4.25)[red][thick];
\draw (4,4) -- (3.5,4.25)[red][thick];
\draw (3,6) -- (3.5,5.75)[red][thick];
\draw (4,6) -- (3.5,5.75)[red][thick];
\draw (5,4) -- (5,6)[red][thick];
\draw (3.5,4.25) -- (3.5,5.75)[red][very thick];
\filldraw [black] (3.5, 6) circle (2pt);

\draw (3.5,0) .. controls (2.5,3) .. (3.5,6)[black][thick][dashed];

%%%%%%%%%

\draw (6,3) node{$-$};

%\draw (6.5,3) node{$2$};

\draw (7,0) -- (7.5,.25)[red][thick];
\draw (8,0) -- (7.5,.25)[red][thick];
\draw (7,2) -- (7.5,1.75)[red][thick];
\draw (8,2) -- (7.5,1.75)[red][thick];
\draw (9,0) -- (9,2)[red][thick];
\draw (7.5,.25) -- (7.5,1.75)[red][very thick];

\draw (8,2) -- (8.5,2.25)[red][thick];
\draw (9,2) -- (8.5,2.25)[red][thick];
\draw (8,4) -- (8.5,3.75)[red][thick];
\draw (9,4) -- (8.5,3.75)[red][thick];
\draw (7,2) -- (7,4)[red][thick];
\draw (8.5,2.25) -- (8.5,3.75)[red][very thick];

\draw (7,4) -- (7.5,4.25)[red][thick];
\draw (8,4) -- (7.5,4.25)[red][thick];
\draw (7,6) -- (7.5,5.75)[red][thick];
\draw (8,6) -- (7.5,5.75)[red][thick];
\draw (9,4) -- (9,6)[red][thick];
\draw (7.5,4.25) -- (7.5,5.75)[red][very thick];
%\filldraw [red] (8, 6) circle (2pt);
\draw (7.5,0) .. controls (10,3) .. (7.5,6)[black][thick][dashed];

\end{tikzpicture}
